QFUN: Towards Machine Learning in QBF

This paper reports on the QBF solver QFUN that has won the non-CNF track in the recent QBF evaluation. The solver is motivated by the fact that it is easy to construct Quantified Boolean Formulas (QBFs) with short winning strategies (Skolem/Herbrand functions) but are hard to solve by nowadays solvers. This paper argues that a solver benefits from generalizing a set of individual wins into a strategy. This idea is realized on top of the competitive RAReQS algorithm by utilizing machine learning. The results of the implemented prototype are highly encouraging.

==> 64VSd-its.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Thu, Oct  5, 2017 16:32:14
\tikzset{every node/.append style={font={{\tiny\sffamily}}}}
\path (0.000,0.000) rectangle (7.366,5.080);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.872,0.985)--(6.813,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,0.985)--(2.052,0.985);
\draw[gp path] (6.813,0.985)--(6.633,0.985);
\node[gp node right] at (1.688,0.985) {1};
\draw[gp path] (1.872,1.172)--(1.962,1.172);
\draw[gp path] (6.813,1.172)--(6.723,1.172);
\draw[gp path] (1.872,1.419)--(1.962,1.419);
\draw[gp path] (6.813,1.419)--(6.723,1.419);
\draw[gp path] (1.872,1.546)--(1.962,1.546);
\draw[gp path] (6.813,1.546)--(6.723,1.546);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.872,1.606)--(6.813,1.606);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,1.606)--(2.052,1.606);
\draw[gp path] (6.813,1.606)--(6.633,1.606);
\node[gp node right] at (1.688,1.606) {10};
\draw[gp path] (1.872,1.793)--(1.962,1.793);
\draw[gp path] (6.813,1.793)--(6.723,1.793);
\draw[gp path] (1.872,2.040)--(1.962,2.040);
\draw[gp path] (6.813,2.040)--(6.723,2.040);
\draw[gp path] (1.872,2.167)--(1.962,2.167);
\draw[gp path] (6.813,2.167)--(6.723,2.167);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.872,2.227)--(6.813,2.227);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,2.227)--(2.052,2.227);
\draw[gp path] (6.813,2.227)--(6.633,2.227);
\node[gp node right] at (1.688,2.227) {100};
\draw[gp path] (1.872,2.414)--(1.962,2.414);
\draw[gp path] (6.813,2.414)--(6.723,2.414);
\draw[gp path] (1.872,2.661)--(1.962,2.661);
\draw[gp path] (6.813,2.661)--(6.723,2.661);
\draw[gp path] (1.872,2.788)--(1.962,2.788);
\draw[gp path] (6.813,2.788)--(6.723,2.788);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.872,2.848)--(6.813,2.848);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,2.848)--(2.052,2.848);
\draw[gp path] (6.813,2.848)--(6.633,2.848);
\node[gp node right] at (1.688,2.848) {1000};
\draw[gp path] (1.872,3.035)--(1.962,3.035);
\draw[gp path] (6.813,3.035)--(6.723,3.035);
\draw[gp path] (1.872,3.282)--(1.962,3.282);
\draw[gp path] (6.813,3.282)--(6.723,3.282);
\draw[gp path] (1.872,3.409)--(1.962,3.409);
\draw[gp path] (6.813,3.409)--(6.723,3.409);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.872,3.469)--(6.813,3.469);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,3.469)--(2.052,3.469);
\draw[gp path] (6.813,3.469)--(6.633,3.469);
\node[gp node right] at (1.688,3.469) {10000};
\draw[gp path] (1.872,3.656)--(1.962,3.656);
\draw[gp path] (6.813,3.656)--(6.723,3.656);
\draw[gp path] (1.872,3.903)--(1.962,3.903);
\draw[gp path] (6.813,3.903)--(6.723,3.903);
\draw[gp path] (1.872,4.030)--(1.962,4.030);
\draw[gp path] (6.813,4.030)--(6.723,4.030);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.872,4.090)--(6.813,4.090);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,4.090)--(2.052,4.090);
\draw[gp path] (6.813,4.090)--(6.633,4.090);
\node[gp node right] at (1.688,4.090) {100000};
\draw[gp path] (1.872,4.277)--(1.962,4.277);
\draw[gp path] (6.813,4.277)--(6.723,4.277);
\draw[gp path] (1.872,4.524)--(1.962,4.524);
\draw[gp path] (6.813,4.524)--(6.723,4.524);
\draw[gp path] (1.872,4.651)--(1.962,4.651);
\draw[gp path] (6.813,4.651)--(6.723,4.651);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.872,4.711)--(6.813,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,4.711)--(2.052,4.711);
\draw[gp path] (6.813,4.711)--(6.633,4.711);
\node[gp node right] at (1.688,4.711) {1e+06};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.872,0.985)--(1.872,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,0.985)--(1.872,1.165);
\draw[gp path] (1.872,4.711)--(1.872,4.531);
\node[gp node center] at (1.872,0.677) {1};
\draw[gp path] (2.120,0.985)--(2.120,1.075);
\draw[gp path] (2.120,4.711)--(2.120,4.621);
\draw[gp path] (2.448,0.985)--(2.448,1.075);
\draw[gp path] (2.448,4.711)--(2.448,4.621);
\draw[gp path] (2.616,0.985)--(2.616,1.075);
\draw[gp path] (2.616,4.711)--(2.616,4.621);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.696,0.985)--(2.696,4.531)--(2.696,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.696,0.985)--(2.696,1.165);
\draw[gp path] (2.696,4.711)--(2.696,4.531);
\node[gp node center] at (2.696,0.677) {10};
\draw[gp path] (2.943,0.985)--(2.943,1.075);
\draw[gp path] (2.943,4.711)--(2.943,4.621);
\draw[gp path] (3.271,0.985)--(3.271,1.075);
\draw[gp path] (3.271,4.711)--(3.271,4.621);
\draw[gp path] (3.439,0.985)--(3.439,1.075);
\draw[gp path] (3.439,4.711)--(3.439,4.621);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.519,0.985)--(3.519,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.519,0.985)--(3.519,1.165);
\draw[gp path] (3.519,4.711)--(3.519,4.531);
\node[gp node center] at (3.519,0.677) {100};
\draw[gp path] (3.767,0.985)--(3.767,1.075);
\draw[gp path] (3.767,4.711)--(3.767,4.621);
\draw[gp path] (4.095,0.985)--(4.095,1.075);
\draw[gp path] (4.095,4.711)--(4.095,4.621);
\draw[gp path] (4.263,0.985)--(4.263,1.075);
\draw[gp path] (4.263,4.711)--(4.263,4.621);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.343,0.985)--(4.343,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.343,0.985)--(4.343,1.165);
\draw[gp path] (4.343,4.711)--(4.343,4.531);
\node[gp node center] at (4.343,0.677) {1000};
\draw[gp path] (4.590,0.985)--(4.590,1.075);
\draw[gp path] (4.590,4.711)--(4.590,4.621);
\draw[gp path] (4.918,0.985)--(4.918,1.075);
\draw[gp path] (4.918,4.711)--(4.918,4.621);
\draw[gp path] (5.086,0.985)--(5.086,1.075);
\draw[gp path] (5.086,4.711)--(5.086,4.621);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.166,0.985)--(5.166,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.166,0.985)--(5.166,1.165);
\draw[gp path] (5.166,4.711)--(5.166,4.531);
\node[gp node center] at (5.166,0.677) {10000};
\draw[gp path] (5.414,0.985)--(5.414,1.075);
\draw[gp path] (5.414,4.711)--(5.414,4.621);
\draw[gp path] (5.742,0.985)--(5.742,1.075);
\draw[gp path] (5.742,4.711)--(5.742,4.621);
\draw[gp path] (5.910,0.985)--(5.910,1.075);
\draw[gp path] (5.910,4.711)--(5.910,4.621);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.990,0.985)--(5.990,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.990,0.985)--(5.990,1.165);
\draw[gp path] (5.990,4.711)--(5.990,4.531);
\node[gp node center] at (5.990,0.677) {100000};
\draw[gp path] (6.237,0.985)--(6.237,1.075);
\draw[gp path] (6.237,4.711)--(6.237,4.621);
\draw[gp path] (6.565,0.985)--(6.565,1.075);
\draw[gp path] (6.565,4.711)--(6.565,4.621);
\draw[gp path] (6.733,0.985)--(6.733,1.075);
\draw[gp path] (6.733,4.711)--(6.733,4.621);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.813,0.985)--(6.813,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.813,0.985)--(6.813,1.165);
\draw[gp path] (6.813,4.711)--(6.813,4.531);
\node[gp node center] at (6.813,0.677) {1E+06};
\draw[gp path] (1.872,4.711)--(1.872,0.985)--(6.813,0.985)--(6.813,4.711)--cycle;
\draw[gp path](1.872,0.985)--(6.813,4.711);
\node[gp node center,rotate=-270] at (0.246,2.848) {qfun-64 (its)};
\node[gp node center] at (4.342,0.215) {RAReqs (its)};
\gpcolor{rgb color={0.180,0.545,0.341}}
\gpsetpointsize{2.00}
\gppoint{gp mark 7}{(2.513,1.468)}
\gppoint{gp mark 7}{(2.568,1.510)}
\gppoint{gp mark 7}{(5.515,3.552)}
\gppoint{gp mark 7}{(2.265,1.281)}
\gppoint{gp mark 7}{(4.025,2.609)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(5.575,3.925)}
\gppoint{gp mark 7}{(1.872,0.985)}
\gppoint{gp mark 7}{(2.120,1.172)}
\gppoint{gp mark 7}{(3.984,2.578)}
\gppoint{gp mark 7}{(3.999,2.589)}
\gppoint{gp mark 7}{(3.402,2.138)}
\gppoint{gp mark 7}{(3.257,2.029)}
\gppoint{gp mark 7}{(3.497,2.210)}
\gppoint{gp mark 7}{(3.370,2.115)}
\gppoint{gp mark 7}{(3.406,2.142)}
\gppoint{gp mark 7}{(3.430,2.160)}
\gppoint{gp mark 7}{(3.391,2.131)}
\gppoint{gp mark 7}{(3.381,2.123)}
\gppoint{gp mark 7}{(3.370,2.115)}
\gppoint{gp mark 7}{(3.581,2.274)}
\gppoint{gp mark 7}{(3.411,2.146)}
\gppoint{gp mark 7}{(3.402,2.138)}
\gppoint{gp mark 7}{(3.481,2.199)}
\gppoint{gp mark 7}{(3.324,2.080)}
\gppoint{gp mark 7}{(3.271,2.040)}
\gppoint{gp mark 7}{(3.550,2.250)}
\gppoint{gp mark 7}{(3.444,2.170)}
\gppoint{gp mark 7}{(3.493,2.207)}
\gppoint{gp mark 7}{(3.473,2.193)}
\gppoint{gp mark 7}{(3.596,2.285)}
\gppoint{gp mark 7}{(2.120,1.172)}
\gppoint{gp mark 7}{(3.556,2.255)}
\gppoint{gp mark 7}{(3.421,2.153)}
\gppoint{gp mark 7}{(3.508,2.219)}
\gppoint{gp mark 7}{(3.515,2.224)}
\gppoint{gp mark 7}{(3.533,2.238)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(3.587,2.278)}
\gppoint{gp mark 7}{(3.526,2.232)}
\gppoint{gp mark 7}{(3.642,2.320)}
\gppoint{gp mark 7}{(5.365,3.619)}
\gppoint{gp mark 7}{(4.513,2.971)}
\gppoint{gp mark 7}{(3.596,2.285)}
\gppoint{gp mark 7}{(3.550,2.250)}
\gppoint{gp mark 7}{(5.054,3.366)}
\gppoint{gp mark 7}{(5.495,3.573)}
\gppoint{gp mark 7}{(4.497,2.679)}
\gppoint{gp mark 7}{(2.120,1.172)}
\gppoint{gp mark 7}{(5.001,3.344)}
\gppoint{gp mark 7}{(4.983,3.330)}
\gppoint{gp mark 7}{(5.828,3.961)}
\gppoint{gp mark 7}{(4.988,3.331)}
\gppoint{gp mark 7}{(5.001,3.339)}
\gppoint{gp mark 7}{(4.988,3.334)}
\gppoint{gp mark 7}{(4.960,3.306)}
\gppoint{gp mark 7}{(4.935,3.294)}
\gppoint{gp mark 7}{(5.101,3.410)}
\gppoint{gp mark 7}{(4.366,2.853)}
\gppoint{gp mark 7}{(5.466,3.565)}
\gppoint{gp mark 7}{(4.839,3.223)}
\gppoint{gp mark 7}{(4.926,3.285)}
\gppoint{gp mark 7}{(4.850,3.284)}
\gppoint{gp mark 7}{(4.928,3.287)}
\gppoint{gp mark 7}{(4.916,3.276)}
\gppoint{gp mark 7}{(5.424,3.664)}
\gppoint{gp mark 7}{(3.200,1.987)}
\gppoint{gp mark 7}{(4.908,3.269)}
\gppoint{gp mark 7}{(4.932,3.289)}
\gppoint{gp mark 7}{(3.818,2.453)}
\gppoint{gp mark 7}{(4.294,2.811)}
\gppoint{gp mark 7}{(5.412,3.636)}
\gppoint{gp mark 7}{(5.449,3.706)}
\gppoint{gp mark 7}{(4.875,3.247)}
\gppoint{gp mark 7}{(4.392,2.869)}
\gppoint{gp mark 7}{(4.874,3.245)}
\gppoint{gp mark 7}{(2.265,1.281)}
\gppoint{gp mark 7}{(5.419,3.700)}
\gppoint{gp mark 7}{(4.861,3.237)}
\gppoint{gp mark 7}{(4.880,3.245)}
\gppoint{gp mark 7}{(4.578,2.997)}
\gppoint{gp mark 7}{(4.055,2.631)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(4.565,3.005)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(5.474,3.649)}
\gppoint{gp mark 7}{(4.816,3.205)}
\gppoint{gp mark 7}{(4.822,3.208)}
\gppoint{gp mark 7}{(5.567,3.695)}
\gppoint{gp mark 7}{(3.828,2.456)}
\gppoint{gp mark 7}{(5.492,3.678)}
\gppoint{gp mark 7}{(3.938,2.543)}
\gppoint{gp mark 7}{(5.484,3.684)}
\gppoint{gp mark 7}{(5.748,3.771)}
\gppoint{gp mark 7}{(5.464,3.663)}
\gppoint{gp mark 7}{(4.946,3.320)}
\gppoint{gp mark 7}{(6.412,4.410)}
\gppoint{gp mark 7}{(5.183,3.458)}
\gppoint{gp mark 7}{(5.285,3.472)}
\gppoint{gp mark 7}{(6.047,3.663)}
\gppoint{gp mark 7}{(3.533,2.238)}
\gppoint{gp mark 7}{(5.187,3.425)}
\gppoint{gp mark 7}{(6.060,3.739)}
\gppoint{gp mark 7}{(1.872,0.985)}
\gppoint{gp mark 7}{(3.209,1.993)}
\gppoint{gp mark 7}{(5.304,3.538)}
\gppoint{gp mark 7}{(4.569,3.010)}
\gppoint{gp mark 7}{(4.284,2.766)}
\gppoint{gp mark 7}{(6.557,4.517)}
\gppoint{gp mark 7}{(6.545,4.506)}
\gppoint{gp mark 7}{(5.326,3.547)}
\gppoint{gp mark 7}{(3.370,2.115)}
\gppoint{gp mark 7}{(6.288,4.315)}
\gppoint{gp mark 7}{(5.319,3.622)}
\gppoint{gp mark 7}{(5.385,3.120)}
\gppoint{gp mark 7}{(3.809,2.446)}
\gppoint{gp mark 7}{(5.513,3.608)}
\gppoint{gp mark 7}{(6.394,4.112)}
\gppoint{gp mark 7}{(5.359,3.640)}
\gppoint{gp mark 7}{(3.009,1.842)}
\gppoint{gp mark 7}{(6.547,4.505)}
\gppoint{gp mark 7}{(5.340,3.512)}
\gppoint{gp mark 7}{(5.681,3.735)}
\gppoint{gp mark 7}{(3.241,2.018)}
\gppoint{gp mark 7}{(5.312,3.587)}
\gppoint{gp mark 7}{(4.369,2.882)}
\gppoint{gp mark 7}{(5.227,3.488)}
\gppoint{gp mark 7}{(3.257,2.029)}
\gppoint{gp mark 7}{(4.339,2.852)}
\gppoint{gp mark 7}{(5.077,3.096)}
\gppoint{gp mark 7}{(1.872,0.985)}
\gppoint{gp mark 7}{(2.841,1.715)}
\gppoint{gp mark 7}{(6.513,4.480)}
\gppoint{gp mark 7}{(1.872,0.985)}
\gppoint{gp mark 7}{(5.877,3.993)}
\gppoint{gp mark 7}{(4.788,3.184)}
\gppoint{gp mark 7}{(4.387,2.880)}
\gppoint{gp mark 7}{(4.364,2.853)}
\gppoint{gp mark 7}{(3.416,2.149)}
\gppoint{gp mark 7}{(2.448,1.419)}
\gppoint{gp mark 7}{(4.143,2.698)}
\gppoint{gp mark 7}{(5.941,3.795)}
\gppoint{gp mark 7}{(1.872,0.985)}
\gppoint{gp mark 7}{(5.685,2.879)}
\gppoint{gp mark 7}{(5.737,3.892)}
\gppoint{gp mark 7}{(5.510,3.677)}
\gppoint{gp mark 7}{(5.229,3.440)}
\gppoint{gp mark 7}{(1.872,0.985)}
\gppoint{gp mark 7}{(5.831,3.965)}
\gppoint{gp mark 7}{(5.311,3.454)}
\gppoint{gp mark 7}{(4.576,3.024)}
\gppoint{gp mark 7}{(5.191,3.478)}
\gppoint{gp mark 7}{(1.872,0.985)}
\gppoint{gp mark 7}{(4.376,2.876)}
\gppoint{gp mark 7}{(5.637,3.766)}
\gppoint{gp mark 7}{(5.493,3.714)}
\gppoint{gp mark 7}{(5.493,3.714)}
\gppoint{gp mark 7}{(3.978,2.573)}
\gppoint{gp mark 7}{(6.355,4.353)}
\gppoint{gp mark 7}{(3.729,2.386)}
\gppoint{gp mark 7}{(3.397,2.135)}
\gppoint{gp mark 7}{(5.666,3.078)}
\gppoint{gp mark 7}{(5.647,3.827)}
\gppoint{gp mark 7}{(1.872,0.985)}
\gppoint{gp mark 7}{(5.473,3.679)}
\gppoint{gp mark 7}{(5.421,3.628)}
\gppoint{gp mark 7}{(4.129,2.688)}
\gppoint{gp mark 7}{(5.435,3.672)}
\gppoint{gp mark 7}{(5.034,3.262)}
\gppoint{gp mark 7}{(4.940,3.271)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(5.346,3.589)}
\gppoint{gp mark 7}{(3.979,2.574)}
\gppoint{gp mark 7}{(5.187,3.440)}
\gppoint{gp mark 7}{(3.023,1.853)}
\gppoint{gp mark 7}{(4.825,3.217)}
\gppoint{gp mark 7}{(4.594,3.022)}
\gppoint{gp mark 7}{(4.409,2.901)}
\gppoint{gp mark 7}{(5.417,3.479)}
\gppoint{gp mark 7}{(5.603,3.772)}
\gppoint{gp mark 7}{(4.412,2.918)}
\gppoint{gp mark 7}{(5.277,3.516)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(3.634,2.314)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(4.612,3.028)}
\gppoint{gp mark 7}{(5.859,3.256)}
\gppoint{gp mark 7}{(5.056,3.379)}
\gppoint{gp mark 7}{(5.269,3.500)}
\gppoint{gp mark 7}{(4.340,2.860)}
\gppoint{gp mark 7}{(4.967,3.253)}
\gppoint{gp mark 7}{(4.141,2.696)}
\gppoint{gp mark 7}{(4.849,3.193)}
\gppoint{gp mark 7}{(3.469,2.189)}
\gppoint{gp mark 7}{(4.041,2.620)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(5.139,3.402)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(5.211,3.523)}
\gppoint{gp mark 7}{(3.882,2.365)}
\gppoint{gp mark 7}{(4.180,2.845)}
\gppoint{gp mark 7}{(5.079,3.368)}
\gppoint{gp mark 7}{(4.373,2.798)}
\gppoint{gp mark 7}{(3.901,2.360)}
\gppoint{gp mark 7}{(3.607,2.294)}
\gppoint{gp mark 7}{(4.461,2.926)}
\gppoint{gp mark 7}{(4.466,2.936)}
\gppoint{gp mark 7}{(5.062,3.376)}
\gppoint{gp mark 7}{(3.493,2.207)}
\gppoint{gp mark 7}{(4.752,3.137)}
\gppoint{gp mark 7}{(1.872,0.985)}
\gppoint{gp mark 7}{(4.363,2.857)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(5.220,3.485)}
\gppoint{gp mark 7}{(5.219,3.485)}
\gppoint{gp mark 7}{(5.016,3.360)}
\gppoint{gp mark 7}{(1.872,0.985)}
\gppoint{gp mark 7}{(2.730,1.632)}
\gppoint{gp mark 7}{(4.635,3.048)}
\gppoint{gp mark 7}{(4.145,2.699)}
\gppoint{gp mark 7}{(4.316,2.825)}
\gppoint{gp mark 7}{(4.072,2.531)}
\gppoint{gp mark 7}{(4.200,2.700)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(4.240,2.779)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(1.872,0.985)}
\gppoint{gp mark 7}{(4.922,3.267)}
\gppoint{gp mark 7}{(4.127,2.367)}
\gppoint{gp mark 7}{(4.798,3.148)}
\gppoint{gp mark 7}{(4.333,2.825)}
\gppoint{gp mark 7}{(4.545,3.002)}
\gppoint{gp mark 7}{(4.197,2.612)}
\gppoint{gp mark 7}{(4.633,3.071)}
\gppoint{gp mark 7}{(3.217,1.999)}
\gppoint{gp mark 7}{(5.193,3.489)}
\gppoint{gp mark 7}{(4.359,2.836)}
\gppoint{gp mark 7}{(4.107,2.414)}
\gppoint{gp mark 7}{(4.754,3.105)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(4.173,2.703)}
\gppoint{gp mark 7}{(4.715,3.070)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(4.146,2.697)}
\gppoint{gp mark 7}{(5.917,3.488)}
\gppoint{gp mark 7}{(4.369,2.834)}
\gppoint{gp mark 7}{(4.182,2.724)}
\gppoint{gp mark 7}{(4.116,2.678)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(5.039,3.373)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(4.193,2.731)}
\gppoint{gp mark 7}{(4.109,2.670)}
\gppoint{gp mark 7}{(4.221,2.672)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(4.069,2.631)}
\gppoint{gp mark 7}{(1.872,0.985)}
\gppoint{gp mark 7}{(3.783,2.426)}
\gppoint{gp mark 7}{(1.872,0.985)}
\gppoint{gp mark 7}{(3.823,2.462)}
\gppoint{gp mark 7}{(3.799,2.438)}
\gppoint{gp mark 7}{(4.496,2.946)}
\gppoint{gp mark 7}{(3.774,2.411)}
\gppoint{gp mark 7}{(3.685,2.355)}
\gppoint{gp mark 7}{(3.702,2.367)}
\gppoint{gp mark 7}{(3.837,2.477)}
\gppoint{gp mark 7}{(3.749,2.399)}
\gppoint{gp mark 7}{(3.705,2.367)}
\gppoint{gp mark 7}{(4.491,2.956)}
\gppoint{gp mark 7}{(3.536,2.240)}
\gppoint{gp mark 7}{(3.964,2.563)}
\gppoint{gp mark 7}{(3.632,2.312)}
\gppoint{gp mark 7}{(4.445,2.906)}
\gppoint{gp mark 7}{(3.629,2.310)}
\gppoint{gp mark 7}{(3.249,2.023)}
\gppoint{gp mark 7}{(2.120,1.172)}
\gppoint{gp mark 7}{(4.352,2.846)}
\gppoint{gp mark 7}{(3.610,2.296)}
\gppoint{gp mark 7}{(3.563,2.260)}
\gppoint{gp mark 7}{(1.872,0.985)}
\gppoint{gp mark 7}{(1.872,0.985)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(1.872,0.985)}
\gppoint{gp mark 7}{(2.513,1.468)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gppoint{gp mark 7}{(6.813,4.711)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.872,4.711)--(1.872,0.985)--(6.813,0.985)--(6.813,4.711)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{6.813cm}{4.711cm}}
\end{tikzpicture}
%% gnuplot variables


==> 64VSd-tm.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Thu, Oct  5, 2017 16:29:50
\tikzset{every node/.append style={font={{\sffamily}}}}
\path (0.000,0.000) rectangle (7.620,5.080);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(7.067,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.067,0.985)--(6.887,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.451)--(7.067,1.451);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.451)--(1.500,1.451);
\draw[gp path] (7.067,1.451)--(6.887,1.451);
\node[gp node right] at (1.136,1.451) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.917)--(7.067,1.917);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.917)--(1.500,1.917);
\draw[gp path] (7.067,1.917)--(6.887,1.917);
\node[gp node right] at (1.136,1.917) {$200$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.382)--(7.067,2.382);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.382)--(1.500,2.382);
\draw[gp path] (7.067,2.382)--(6.887,2.382);
\node[gp node right] at (1.136,2.382) {$300$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.848)--(7.067,2.848);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.848)--(1.500,2.848);
\draw[gp path] (7.067,2.848)--(6.887,2.848);
\node[gp node right] at (1.136,2.848) {$400$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.314)--(7.067,3.314);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.314)--(1.500,3.314);
\draw[gp path] (7.067,3.314)--(6.887,3.314);
\node[gp node right] at (1.136,3.314) {$500$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.780)--(7.067,3.780);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.780)--(1.500,3.780);
\draw[gp path] (7.067,3.780)--(6.887,3.780);
\node[gp node right] at (1.136,3.780) {$600$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,4.245)--(7.067,4.245);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.245)--(1.500,4.245);
\draw[gp path] (7.067,4.245)--(6.887,4.245);
\node[gp node right] at (1.136,4.245) {$700$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,4.711)--(7.067,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.711)--(1.500,4.711);
\draw[gp path] (7.067,4.711)--(6.887,4.711);
\node[gp node right] at (1.136,4.711) {$800$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(1.320,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,4.711)--(1.320,4.531);
\node[gp node center] at (1.320,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.038,0.985)--(2.038,4.531)--(2.038,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.038,0.985)--(2.038,1.165);
\draw[gp path] (2.038,4.711)--(2.038,4.531);
\node[gp node center] at (2.038,0.677) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.757,0.985)--(2.757,4.531)--(2.757,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.757,0.985)--(2.757,1.165);
\draw[gp path] (2.757,4.711)--(2.757,4.531);
\node[gp node center] at (2.757,0.677) {$200$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.475,0.985)--(3.475,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.475,0.985)--(3.475,1.165);
\draw[gp path] (3.475,4.711)--(3.475,4.531);
\node[gp node center] at (3.475,0.677) {$300$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.194,0.985)--(4.194,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.194,0.985)--(4.194,1.165);
\draw[gp path] (4.194,4.711)--(4.194,4.531);
\node[gp node center] at (4.194,0.677) {$400$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.912,0.985)--(4.912,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.912,0.985)--(4.912,1.165);
\draw[gp path] (4.912,4.711)--(4.912,4.531);
\node[gp node center] at (4.912,0.677) {$500$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.630,0.985)--(5.630,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.630,0.985)--(5.630,1.165);
\draw[gp path] (5.630,4.711)--(5.630,4.531);
\node[gp node center] at (5.630,0.677) {$600$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.349,0.985)--(6.349,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.349,0.985)--(6.349,1.165);
\draw[gp path] (6.349,4.711)--(6.349,4.531);
\node[gp node center] at (6.349,0.677) {$700$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.067,0.985)--(7.067,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.067,0.985)--(7.067,1.165);
\draw[gp path] (7.067,4.711)--(7.067,4.531);
\node[gp node center] at (7.067,0.677) {$800$};
\draw[gp path] (1.320,4.711)--(1.320,0.985)--(7.067,0.985)--(7.067,4.711)--cycle;
\draw[gp path](1.327,0.990)--(7.067,4.711);
\node[gp node center,rotate=-270] at (0.246,2.848) {QFun-64 (s)};
\node[gp node center] at (4.193,0.215) {QFun-d (s)};
\gpcolor{rgb color={0.180,0.545,0.341}}
\gpsetpointsize{2.00}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.356,1.008)}
\gppoint{gp mark 7}{(1.349,1.013)}
\gppoint{gp mark 7}{(1.399,1.036)}
\gppoint{gp mark 7}{(1.377,1.022)}
\gppoint{gp mark 7}{(1.363,1.013)}
\gppoint{gp mark 7}{(1.349,1.004)}
\gppoint{gp mark 7}{(1.342,0.999)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(1.456,1.111)}
\gppoint{gp mark 7}{(1.356,1.008)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(7.067,0.999)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(7.067,1.008)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(3.145,2.252)}
\gppoint{gp mark 7}{(2.513,2.340)}
\gppoint{gp mark 7}{(2.046,1.469)}
\gppoint{gp mark 7}{(1.844,1.306)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(1.349,0.999)}
\gppoint{gp mark 7}{(1.334,0.994)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.974,1.404)}
\gppoint{gp mark 7}{(1.729,1.255)}
\gppoint{gp mark 7}{(1.392,1.032)}
\gppoint{gp mark 7}{(1.377,1.022)}
\gppoint{gp mark 7}{(2.240,1.577)}
\gppoint{gp mark 7}{(1.334,0.990)}
\gppoint{gp mark 7}{(1.492,1.111)}
\gppoint{gp mark 7}{(1.449,1.083)}
\gppoint{gp mark 7}{(1.442,1.073)}
\gppoint{gp mark 7}{(1.385,1.027)}
\gppoint{gp mark 7}{(1.370,1.013)}
\gppoint{gp mark 7}{(1.342,0.999)}
\gppoint{gp mark 7}{(1.787,2.536)}
\gppoint{gp mark 7}{(5.364,2.331)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(2.096,4.711)}
\gppoint{gp mark 7}{(1.909,4.711)}
\gppoint{gp mark 7}{(1.744,2.378)}
\gppoint{gp mark 7}{(1.629,3.533)}
\gppoint{gp mark 7}{(1.507,2.014)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(3.130,0.999)}
\gppoint{gp mark 7}{(7.067,1.073)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.377,1.022)}
\gppoint{gp mark 7}{(7.067,1.157)}
\gppoint{gp mark 7}{(7.067,1.055)}
\gppoint{gp mark 7}{(7.067,0.999)}
\gppoint{gp mark 7}{(7.067,1.064)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.607,1.171)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.600,1.451)}
\gppoint{gp mark 7}{(1.543,1.372)}
\gppoint{gp mark 7}{(1.629,1.521)}
\gppoint{gp mark 7}{(1.536,1.330)}
\gppoint{gp mark 7}{(1.492,1.255)}
\gppoint{gp mark 7}{(1.492,1.232)}
\gppoint{gp mark 7}{(7.067,1.027)}
\gppoint{gp mark 7}{(1.392,0.999)}
\gppoint{gp mark 7}{(1.377,1.022)}
\gppoint{gp mark 7}{(1.485,1.092)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.370,1.018)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(1.342,0.999)}
\gppoint{gp mark 7}{(1.363,1.013)}
\gppoint{gp mark 7}{(1.514,1.111)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,0.990)}
\gppoint{gp mark 7}{(7.067,1.022)}
\gppoint{gp mark 7}{(7.067,1.004)}
\gppoint{gp mark 7}{(1.320,0.985)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(1.593,1.162)}
\gppoint{gp mark 7}{(7.067,2.317)}
\gppoint{gp mark 7}{(7.067,2.014)}
\gppoint{gp mark 7}{(7.067,2.592)}
\gppoint{gp mark 7}{(1.320,0.985)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.571,1.148)}
\gppoint{gp mark 7}{(2.146,1.511)}
\gppoint{gp mark 7}{(1.356,1.008)}
\gppoint{gp mark 7}{(1.342,0.999)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.873,1.344)}
\gppoint{gp mark 7}{(1.413,1.032)}
\gppoint{gp mark 7}{(1.363,1.013)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.363,1.013)}
\gppoint{gp mark 7}{(1.342,0.999)}
\gppoint{gp mark 7}{(1.356,1.008)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.349,1.004)}
\gppoint{gp mark 7}{(1.377,1.022)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.471,1.087)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(4.617,3.113)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(3.389,2.317)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(6.406,4.664)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(2.175,1.884)}
\gppoint{gp mark 7}{(1.385,1.027)}
\gppoint{gp mark 7}{(1.471,1.069)}
\gppoint{gp mark 7}{(3.274,2.047)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.363,1.013)}
\gppoint{gp mark 7}{(1.492,1.097)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.392,1.027)}
\gppoint{gp mark 7}{(1.342,0.999)}
\gppoint{gp mark 7}{(1.342,0.999)}
\gppoint{gp mark 7}{(1.751,1.260)}
\gppoint{gp mark 7}{(1.356,1.008)}
\gppoint{gp mark 7}{(1.478,1.073)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(6.313,4.227)}
\gppoint{gp mark 7}{(1.514,1.111)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(1.981,1.511)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.334,0.994)}
\gppoint{gp mark 7}{(1.334,0.994)}
\gppoint{gp mark 7}{(1.334,0.994)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(5.458,4.711)}
\gppoint{gp mark 7}{(1.320,0.985)}
\gppoint{gp mark 7}{(1.334,0.994)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.320,0.985)}
\gppoint{gp mark 7}{(1.320,0.985)}
\gppoint{gp mark 7}{(1.349,1.004)}
\gppoint{gp mark 7}{(1.342,0.999)}
\gppoint{gp mark 7}{(1.334,0.994)}
\gppoint{gp mark 7}{(1.334,0.994)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.816,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.334,0.994)}
\gppoint{gp mark 7}{(1.334,0.994)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.636,1.195)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.342,0.999)}
\gppoint{gp mark 7}{(1.342,0.999)}
\gppoint{gp mark 7}{(1.370,1.013)}
\gppoint{gp mark 7}{(1.342,0.999)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.342,1.758)}
\gppoint{gp mark 7}{(1.342,0.999)}
\gppoint{gp mark 7}{(1.643,1.199)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.607,0.999)}
\gppoint{gp mark 7}{(7.067,4.711)}
\gppoint{gp mark 7}{(1.672,4.711)}
\gppoint{gp mark 7}{(7.067,2.760)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(1.334,0.994)}
\gppoint{gp mark 7}{(1.392,1.032)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(1.342,0.999)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gppoint{gp mark 7}{(1.349,0.999)}
\gppoint{gp mark 7}{(1.327,0.990)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,4.711)--(1.320,0.985)--(7.067,0.985)--(7.067,4.711)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.067cm}{4.711cm}}
\end{tikzpicture}
%% gnuplot variables


==> nolev1-60.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Thu, Oct  5, 2017 16:29:49
\tikzset{every node/.append style={font={{\tiny\sffamily}}}}
\path (0.000,0.000) rectangle (7.366,5.080);
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(6.813,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (6.813,0.985)--(6.633,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.451)--(6.813,1.451);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.451)--(1.500,1.451);
\draw[gp path] (6.813,1.451)--(6.633,1.451);
\node[gp node right] at (1.136,1.451) {$100$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.917)--(6.813,1.917);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.917)--(1.500,1.917);
\draw[gp path] (6.813,1.917)--(6.633,1.917);
\node[gp node right] at (1.136,1.917) {$200$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.382)--(6.813,2.382);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.382)--(1.500,2.382);
\draw[gp path] (6.813,2.382)--(6.633,2.382);
\node[gp node right] at (1.136,2.382) {$300$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.848)--(6.813,2.848);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.848)--(1.500,2.848);
\draw[gp path] (6.813,2.848)--(6.633,2.848);
\node[gp node right] at (1.136,2.848) {$400$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.314)--(1.504,3.314);
\draw[gp path] (4.812,3.314)--(6.813,3.314);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.314)--(1.500,3.314);
\draw[gp path] (6.813,3.314)--(6.633,3.314);
\node[gp node right] at (1.136,3.314) {$500$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.780)--(1.504,3.780);
\draw[gp path] (4.812,3.780)--(6.813,3.780);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.780)--(1.500,3.780);
\draw[gp path] (6.813,3.780)--(6.633,3.780);
\node[gp node right] at (1.136,3.780) {$600$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,4.245)--(1.504,4.245);
\draw[gp path] (4.812,4.245)--(6.813,4.245);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,4.245)--(1.500,4.245);
\draw[gp path] (6.813,4.245)--(6.633,4.245);
\node[gp node right] at (1.136,4.245) {$700$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,4.711)--(6.813,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,4.711)--(1.500,4.711);
\draw[gp path] (6.813,4.711)--(6.633,4.711);
\node[gp node right] at (1.136,4.711) {$800$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,0.985)--(1.320,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,4.711)--(1.320,4.531);
\node[gp node center] at (1.320,0.677) {$0$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.007,0.985)--(2.007,3.299);
\draw[gp path] (2.007,4.531)--(2.007,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.007,0.985)--(2.007,1.165);
\draw[gp path] (2.007,4.711)--(2.007,4.531);
\node[gp node center] at (2.007,0.677) {$10$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.693,0.985)--(2.693,3.299);
\draw[gp path] (2.693,4.531)--(2.693,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.693,0.985)--(2.693,1.165);
\draw[gp path] (2.693,4.711)--(2.693,4.531);
\node[gp node center] at (2.693,0.677) {$20$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.380,0.985)--(3.380,3.299);
\draw[gp path] (3.380,4.531)--(3.380,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.380,0.985)--(3.380,1.165);
\draw[gp path] (3.380,4.711)--(3.380,4.531);
\node[gp node center] at (3.380,0.677) {$30$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.067,0.985)--(4.067,3.299);
\draw[gp path] (4.067,4.531)--(4.067,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.067,0.985)--(4.067,1.165);
\draw[gp path] (4.067,4.711)--(4.067,4.531);
\node[gp node center] at (4.067,0.677) {$40$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.753,0.985)--(4.753,3.299);
\draw[gp path] (4.753,4.531)--(4.753,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.753,0.985)--(4.753,1.165);
\draw[gp path] (4.753,4.711)--(4.753,4.531);
\node[gp node center] at (4.753,0.677) {$50$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.440,0.985)--(5.440,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.440,0.985)--(5.440,1.165);
\draw[gp path] (5.440,4.711)--(5.440,4.531);
\node[gp node center] at (5.440,0.677) {$60$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.126,0.985)--(6.126,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.126,0.985)--(6.126,1.165);
\draw[gp path] (6.126,4.711)--(6.126,4.531);
\node[gp node center] at (6.126,0.677) {$70$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.813,0.985)--(6.813,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.813,0.985)--(6.813,1.165);
\draw[gp path] (6.813,4.711)--(6.813,4.531);
\node[gp node center] at (6.813,0.677) {$80$};
\draw[gp path] (1.320,4.711)--(1.320,0.985)--(6.813,0.985)--(6.813,4.711)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.848) {CPU time (s)};
\node[gp node center] at (4.066,0.215) {instances};
\draw[gp path] (1.504,3.299)--(1.504,4.531)--(4.812,4.531)--(4.812,3.299)--cycle;
\node[gp node right] at (3.528,4.377) { qfun64};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (3.712,4.377)--(4.628,4.377);
\draw[gp path] (1.320,0.985)--(1.389,0.990)--(1.457,0.990)--(1.526,0.990)--(1.595,0.990)%
  --(1.663,0.990)--(1.732,0.990)--(1.801,0.990)--(1.869,0.990)--(1.938,0.994)--(2.007,0.994)%
  --(2.075,0.994)--(2.144,0.999)--(2.213,0.999)--(2.281,0.999)--(2.350,0.999)--(2.419,0.999)%
  --(2.487,0.999)--(2.556,0.999)--(2.625,0.999)--(2.693,0.999)--(2.762,0.999)--(2.831,0.999)%
  --(2.899,1.004)--(2.968,1.004)--(3.037,1.008)--(3.105,1.008)--(3.174,1.008)--(3.243,1.013)%
  --(3.311,1.013)--(3.380,1.013)--(3.449,1.018)--(3.517,1.022)--(3.586,1.022)--(3.655,1.027)%
  --(3.723,1.027)--(3.792,1.027)--(3.861,1.032)--(3.929,1.032)--(3.998,1.055)--(4.067,1.064)%
  --(4.135,1.073)--(4.204,1.073)--(4.272,1.087)--(4.341,1.097)--(4.410,1.111)--(4.478,1.111)%
  --(4.547,1.148)--(4.616,1.157)--(4.684,1.162)--(4.753,1.171)--(4.822,1.195)--(4.890,1.199)%
  --(4.959,1.232)--(5.028,1.255)--(5.096,1.255)--(5.165,1.260)--(5.234,1.306)--(5.302,1.330)%
  --(5.371,1.344)--(5.440,1.372)--(5.508,1.404)--(5.577,1.451)--(5.646,1.469)--(5.714,1.511)%
  --(5.783,1.511)--(5.852,1.521)--(5.920,1.577)--(5.989,1.758)--(6.058,1.884)--(6.126,2.014)%
  --(6.195,2.047)--(6.264,2.252)--(6.332,2.331)--(6.401,2.340)--(6.470,2.378)--(6.538,2.536)%
  --(6.607,2.760)--(6.676,3.533)--(6.744,4.227)--(6.813,4.664);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(1.389,0.990)}
\gppoint{gp mark 1}{(1.457,0.990)}
\gppoint{gp mark 1}{(1.526,0.990)}
\gppoint{gp mark 1}{(1.595,0.990)}
\gppoint{gp mark 1}{(1.663,0.990)}
\gppoint{gp mark 1}{(1.732,0.990)}
\gppoint{gp mark 1}{(1.801,0.990)}
\gppoint{gp mark 1}{(1.869,0.990)}
\gppoint{gp mark 1}{(1.938,0.994)}
\gppoint{gp mark 1}{(2.007,0.994)}
\gppoint{gp mark 1}{(2.075,0.994)}
\gppoint{gp mark 1}{(2.144,0.999)}
\gppoint{gp mark 1}{(2.213,0.999)}
\gppoint{gp mark 1}{(2.281,0.999)}
\gppoint{gp mark 1}{(2.350,0.999)}
\gppoint{gp mark 1}{(2.419,0.999)}
\gppoint{gp mark 1}{(2.487,0.999)}
\gppoint{gp mark 1}{(2.556,0.999)}
\gppoint{gp mark 1}{(2.625,0.999)}
\gppoint{gp mark 1}{(2.693,0.999)}
\gppoint{gp mark 1}{(2.762,0.999)}
\gppoint{gp mark 1}{(2.831,0.999)}
\gppoint{gp mark 1}{(2.899,1.004)}
\gppoint{gp mark 1}{(2.968,1.004)}
\gppoint{gp mark 1}{(3.037,1.008)}
\gppoint{gp mark 1}{(3.105,1.008)}
\gppoint{gp mark 1}{(3.174,1.008)}
\gppoint{gp mark 1}{(3.243,1.013)}
\gppoint{gp mark 1}{(3.311,1.013)}
\gppoint{gp mark 1}{(3.380,1.013)}
\gppoint{gp mark 1}{(3.449,1.018)}
\gppoint{gp mark 1}{(3.517,1.022)}
\gppoint{gp mark 1}{(3.586,1.022)}
\gppoint{gp mark 1}{(3.655,1.027)}
\gppoint{gp mark 1}{(3.723,1.027)}
\gppoint{gp mark 1}{(3.792,1.027)}
\gppoint{gp mark 1}{(3.861,1.032)}
\gppoint{gp mark 1}{(3.929,1.032)}
\gppoint{gp mark 1}{(3.998,1.055)}
\gppoint{gp mark 1}{(4.067,1.064)}
\gppoint{gp mark 1}{(4.135,1.073)}
\gppoint{gp mark 1}{(4.204,1.073)}
\gppoint{gp mark 1}{(4.272,1.087)}
\gppoint{gp mark 1}{(4.341,1.097)}
\gppoint{gp mark 1}{(4.410,1.111)}
\gppoint{gp mark 1}{(4.478,1.111)}
\gppoint{gp mark 1}{(4.547,1.148)}
\gppoint{gp mark 1}{(4.616,1.157)}
\gppoint{gp mark 1}{(4.684,1.162)}
\gppoint{gp mark 1}{(4.753,1.171)}
\gppoint{gp mark 1}{(4.822,1.195)}
\gppoint{gp mark 1}{(4.890,1.199)}
\gppoint{gp mark 1}{(4.959,1.232)}
\gppoint{gp mark 1}{(5.028,1.255)}
\gppoint{gp mark 1}{(5.096,1.255)}
\gppoint{gp mark 1}{(5.165,1.260)}
\gppoint{gp mark 1}{(5.234,1.306)}
\gppoint{gp mark 1}{(5.302,1.330)}
\gppoint{gp mark 1}{(5.371,1.344)}
\gppoint{gp mark 1}{(5.440,1.372)}
\gppoint{gp mark 1}{(5.508,1.404)}
\gppoint{gp mark 1}{(5.577,1.451)}
\gppoint{gp mark 1}{(5.646,1.469)}
\gppoint{gp mark 1}{(5.714,1.511)}
\gppoint{gp mark 1}{(5.783,1.511)}
\gppoint{gp mark 1}{(5.852,1.521)}
\gppoint{gp mark 1}{(5.920,1.577)}
\gppoint{gp mark 1}{(5.989,1.758)}
\gppoint{gp mark 1}{(6.058,1.884)}
\gppoint{gp mark 1}{(6.126,2.014)}
\gppoint{gp mark 1}{(6.195,2.047)}
\gppoint{gp mark 1}{(6.264,2.252)}
\gppoint{gp mark 1}{(6.332,2.331)}
\gppoint{gp mark 1}{(6.401,2.340)}
\gppoint{gp mark 1}{(6.470,2.378)}
\gppoint{gp mark 1}{(6.538,2.536)}
\gppoint{gp mark 1}{(6.607,2.760)}
\gppoint{gp mark 1}{(6.676,3.533)}
\gppoint{gp mark 1}{(6.744,4.227)}
\gppoint{gp mark 1}{(6.813,4.664)}
\gppoint{gp mark 1}{(4.170,4.377)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.528,4.069) { qfun-d};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.712,4.069)--(4.628,4.069);
\draw[gp path] (1.320,0.985)--(1.389,0.990)--(1.457,0.990)--(1.526,0.990)--(1.595,0.990)%
  --(1.663,0.990)--(1.732,0.990)--(1.801,0.990)--(1.869,0.994)--(1.938,0.994)--(2.007,0.994)%
  --(2.075,0.999)--(2.144,0.999)--(2.213,0.999)--(2.281,0.999)--(2.350,0.999)--(2.419,0.999)%
  --(2.487,0.999)--(2.556,1.004)--(2.625,1.004)--(2.693,1.008)--(2.762,1.008)--(2.831,1.013)%
  --(2.899,1.013)--(2.968,1.018)--(3.037,1.018)--(3.105,1.022)--(3.174,1.027)--(3.243,1.032)%
  --(3.311,1.032)--(3.380,1.046)--(3.449,1.083)--(3.517,1.087)--(3.586,1.097)--(3.655,1.097)%
  --(3.723,1.097)--(3.792,1.097)--(3.861,1.106)--(3.929,1.111)--(3.998,1.125)--(4.067,1.129)%
  --(4.135,1.148)--(4.204,1.162)--(4.272,1.167)--(4.341,1.171)--(4.410,1.171)--(4.478,1.185)%
  --(4.547,1.185)--(4.616,1.190)--(4.684,1.195)--(4.753,1.213)--(4.822,1.250)--(4.890,1.260)%
  --(4.959,1.264)--(5.028,1.288)--(5.096,1.306)--(5.165,1.325)--(5.234,1.344)--(5.302,1.367)%
  --(5.371,1.409)--(5.440,1.413)--(5.508,1.455)--(5.577,1.488)--(5.646,1.521)--(5.714,1.539)%
  --(5.783,1.581)--(5.852,1.758)--(5.920,2.159)--(5.989,2.168)--(6.058,2.252)--(6.126,3.607)%
  --(6.195,3.668)--(6.264,4.222)--(6.332,4.283);
\gppoint{gp mark 2}{(1.320,0.985)}
\gppoint{gp mark 2}{(1.389,0.990)}
\gppoint{gp mark 2}{(1.457,0.990)}
\gppoint{gp mark 2}{(1.526,0.990)}
\gppoint{gp mark 2}{(1.595,0.990)}
\gppoint{gp mark 2}{(1.663,0.990)}
\gppoint{gp mark 2}{(1.732,0.990)}
\gppoint{gp mark 2}{(1.801,0.990)}
\gppoint{gp mark 2}{(1.869,0.994)}
\gppoint{gp mark 2}{(1.938,0.994)}
\gppoint{gp mark 2}{(2.007,0.994)}
\gppoint{gp mark 2}{(2.075,0.999)}
\gppoint{gp mark 2}{(2.144,0.999)}
\gppoint{gp mark 2}{(2.213,0.999)}
\gppoint{gp mark 2}{(2.281,0.999)}
\gppoint{gp mark 2}{(2.350,0.999)}
\gppoint{gp mark 2}{(2.419,0.999)}
\gppoint{gp mark 2}{(2.487,0.999)}
\gppoint{gp mark 2}{(2.556,1.004)}
\gppoint{gp mark 2}{(2.625,1.004)}
\gppoint{gp mark 2}{(2.693,1.008)}
\gppoint{gp mark 2}{(2.762,1.008)}
\gppoint{gp mark 2}{(2.831,1.013)}
\gppoint{gp mark 2}{(2.899,1.013)}
\gppoint{gp mark 2}{(2.968,1.018)}
\gppoint{gp mark 2}{(3.037,1.018)}
\gppoint{gp mark 2}{(3.105,1.022)}
\gppoint{gp mark 2}{(3.174,1.027)}
\gppoint{gp mark 2}{(3.243,1.032)}
\gppoint{gp mark 2}{(3.311,1.032)}
\gppoint{gp mark 2}{(3.380,1.046)}
\gppoint{gp mark 2}{(3.449,1.083)}
\gppoint{gp mark 2}{(3.517,1.087)}
\gppoint{gp mark 2}{(3.586,1.097)}
\gppoint{gp mark 2}{(3.655,1.097)}
\gppoint{gp mark 2}{(3.723,1.097)}
\gppoint{gp mark 2}{(3.792,1.097)}
\gppoint{gp mark 2}{(3.861,1.106)}
\gppoint{gp mark 2}{(3.929,1.111)}
\gppoint{gp mark 2}{(3.998,1.125)}
\gppoint{gp mark 2}{(4.067,1.129)}
\gppoint{gp mark 2}{(4.135,1.148)}
\gppoint{gp mark 2}{(4.204,1.162)}
\gppoint{gp mark 2}{(4.272,1.167)}
\gppoint{gp mark 2}{(4.341,1.171)}
\gppoint{gp mark 2}{(4.410,1.171)}
\gppoint{gp mark 2}{(4.478,1.185)}
\gppoint{gp mark 2}{(4.547,1.185)}
\gppoint{gp mark 2}{(4.616,1.190)}
\gppoint{gp mark 2}{(4.684,1.195)}
\gppoint{gp mark 2}{(4.753,1.213)}
\gppoint{gp mark 2}{(4.822,1.250)}
\gppoint{gp mark 2}{(4.890,1.260)}
\gppoint{gp mark 2}{(4.959,1.264)}
\gppoint{gp mark 2}{(5.028,1.288)}
\gppoint{gp mark 2}{(5.096,1.306)}
\gppoint{gp mark 2}{(5.165,1.325)}
\gppoint{gp mark 2}{(5.234,1.344)}
\gppoint{gp mark 2}{(5.302,1.367)}
\gppoint{gp mark 2}{(5.371,1.409)}
\gppoint{gp mark 2}{(5.440,1.413)}
\gppoint{gp mark 2}{(5.508,1.455)}
\gppoint{gp mark 2}{(5.577,1.488)}
\gppoint{gp mark 2}{(5.646,1.521)}
\gppoint{gp mark 2}{(5.714,1.539)}
\gppoint{gp mark 2}{(5.783,1.581)}
\gppoint{gp mark 2}{(5.852,1.758)}
\gppoint{gp mark 2}{(5.920,2.159)}
\gppoint{gp mark 2}{(5.989,2.168)}
\gppoint{gp mark 2}{(6.058,2.252)}
\gppoint{gp mark 2}{(6.126,3.607)}
\gppoint{gp mark 2}{(6.195,3.668)}
\gppoint{gp mark 2}{(6.264,4.222)}
\gppoint{gp mark 2}{(6.332,4.283)}
\gppoint{gp mark 2}{(4.170,4.069)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.528,3.761) { gq};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.712,3.761)--(4.628,3.761);
\draw[gp path] (1.320,0.985)--(1.389,0.985)--(1.457,0.990)--(1.526,0.990)--(1.595,0.990)%
  --(1.663,0.990)--(1.732,0.994)--(1.801,0.994)--(1.869,0.999)--(1.938,1.004)--(2.007,1.008)%
  --(2.075,1.013)--(2.144,1.018)--(2.213,1.018)--(2.281,1.018)--(2.350,1.018)--(2.419,1.022)%
  --(2.487,1.027)--(2.556,1.032)--(2.625,1.036)--(2.693,1.055)--(2.762,1.055)--(2.831,1.111)%
  --(2.899,1.139)--(2.968,1.139)--(3.037,1.143)--(3.105,1.213)--(3.174,1.241)--(3.243,1.297)%
  --(3.311,1.306)--(3.380,1.320)--(3.449,1.325)--(3.517,1.362)--(3.586,1.413)--(3.655,1.455)%
  --(3.723,1.521)--(3.792,1.544)--(3.861,1.577)--(3.929,1.604)--(3.998,1.623)--(4.067,1.637)%
  --(4.135,1.679)--(4.204,1.688)--(4.272,1.693)--(4.341,1.786)--(4.410,1.837)--(4.478,1.842)%
  --(4.547,1.893)--(4.616,1.898)--(4.684,1.917)--(4.753,2.117)--(4.822,2.168)--(4.890,2.177)%
  --(4.959,2.564)--(5.028,2.634)--(5.096,2.764)--(5.165,2.820)--(5.234,3.011)--(5.302,4.385)%
  --(5.371,4.432);
\gppoint{gp mark 8}{(1.320,0.985)}
\gppoint{gp mark 8}{(1.389,0.985)}
\gppoint{gp mark 8}{(1.457,0.990)}
\gppoint{gp mark 8}{(1.526,0.990)}
\gppoint{gp mark 8}{(1.595,0.990)}
\gppoint{gp mark 8}{(1.663,0.990)}
\gppoint{gp mark 8}{(1.732,0.994)}
\gppoint{gp mark 8}{(1.801,0.994)}
\gppoint{gp mark 8}{(1.869,0.999)}
\gppoint{gp mark 8}{(1.938,1.004)}
\gppoint{gp mark 8}{(2.007,1.008)}
\gppoint{gp mark 8}{(2.075,1.013)}
\gppoint{gp mark 8}{(2.144,1.018)}
\gppoint{gp mark 8}{(2.213,1.018)}
\gppoint{gp mark 8}{(2.281,1.018)}
\gppoint{gp mark 8}{(2.350,1.018)}
\gppoint{gp mark 8}{(2.419,1.022)}
\gppoint{gp mark 8}{(2.487,1.027)}
\gppoint{gp mark 8}{(2.556,1.032)}
\gppoint{gp mark 8}{(2.625,1.036)}
\gppoint{gp mark 8}{(2.693,1.055)}
\gppoint{gp mark 8}{(2.762,1.055)}
\gppoint{gp mark 8}{(2.831,1.111)}
\gppoint{gp mark 8}{(2.899,1.139)}
\gppoint{gp mark 8}{(2.968,1.139)}
\gppoint{gp mark 8}{(3.037,1.143)}
\gppoint{gp mark 8}{(3.105,1.213)}
\gppoint{gp mark 8}{(3.174,1.241)}
\gppoint{gp mark 8}{(3.243,1.297)}
\gppoint{gp mark 8}{(3.311,1.306)}
\gppoint{gp mark 8}{(3.380,1.320)}
\gppoint{gp mark 8}{(3.449,1.325)}
\gppoint{gp mark 8}{(3.517,1.362)}
\gppoint{gp mark 8}{(3.586,1.413)}
\gppoint{gp mark 8}{(3.655,1.455)}
\gppoint{gp mark 8}{(3.723,1.521)}
\gppoint{gp mark 8}{(3.792,1.544)}
\gppoint{gp mark 8}{(3.861,1.577)}
\gppoint{gp mark 8}{(3.929,1.604)}
\gppoint{gp mark 8}{(3.998,1.623)}
\gppoint{gp mark 8}{(4.067,1.637)}
\gppoint{gp mark 8}{(4.135,1.679)}
\gppoint{gp mark 8}{(4.204,1.688)}
\gppoint{gp mark 8}{(4.272,1.693)}
\gppoint{gp mark 8}{(4.341,1.786)}
\gppoint{gp mark 8}{(4.410,1.837)}
\gppoint{gp mark 8}{(4.478,1.842)}
\gppoint{gp mark 8}{(4.547,1.893)}
\gppoint{gp mark 8}{(4.616,1.898)}
\gppoint{gp mark 8}{(4.684,1.917)}
\gppoint{gp mark 8}{(4.753,2.117)}
\gppoint{gp mark 8}{(4.822,2.168)}
\gppoint{gp mark 8}{(4.890,2.177)}
\gppoint{gp mark 8}{(4.959,2.564)}
\gppoint{gp mark 8}{(5.028,2.634)}
\gppoint{gp mark 8}{(5.096,2.764)}
\gppoint{gp mark 8}{(5.165,2.820)}
\gppoint{gp mark 8}{(5.234,3.011)}
\gppoint{gp mark 8}{(5.302,4.385)}
\gppoint{gp mark 8}{(5.371,4.432)}
\gppoint{gp mark 8}{(4.170,3.761)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.528,3.453) { rareqs-cnf};
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (3.712,3.453)--(4.628,3.453);
\draw[gp path] (1.320,0.985)--(1.389,0.985)--(1.457,0.985)--(1.526,0.985)--(1.595,0.985)%
  --(1.663,0.985)--(1.732,0.985)--(1.801,0.985)--(1.869,0.985)--(1.938,0.985)--(2.007,0.985)%
  --(2.075,0.985)--(2.144,0.985)--(2.213,0.990)--(2.281,0.990)--(2.350,0.990)--(2.419,0.990)%
  --(2.487,0.999)--(2.556,0.999)--(2.625,1.004)--(2.693,1.004)--(2.762,1.008)--(2.831,1.013)%
  --(2.899,1.013)--(2.968,1.018)--(3.037,1.018)--(3.105,1.027)--(3.174,1.032)--(3.243,1.032)%
  --(3.311,1.069)--(3.380,1.073)--(3.449,1.092)--(3.517,1.153)--(3.586,1.209)--(3.655,1.213)%
  --(3.723,1.241)--(3.792,1.250)--(3.861,1.283)--(3.929,1.567)--(3.998,1.609)--(4.067,1.698)%
  --(4.135,1.795)--(4.204,1.837)--(4.272,1.903)--(4.341,2.047)--(4.410,2.121)--(4.478,2.364)%
  --(4.547,2.741)--(4.616,3.123)--(4.684,3.281)--(4.753,3.435);
\gppoint{gp mark 4}{(1.320,0.985)}
\gppoint{gp mark 4}{(1.389,0.985)}
\gppoint{gp mark 4}{(1.457,0.985)}
\gppoint{gp mark 4}{(1.526,0.985)}
\gppoint{gp mark 4}{(1.595,0.985)}
\gppoint{gp mark 4}{(1.663,0.985)}
\gppoint{gp mark 4}{(1.732,0.985)}
\gppoint{gp mark 4}{(1.801,0.985)}
\gppoint{gp mark 4}{(1.869,0.985)}
\gppoint{gp mark 4}{(1.938,0.985)}
\gppoint{gp mark 4}{(2.007,0.985)}
\gppoint{gp mark 4}{(2.075,0.985)}
\gppoint{gp mark 4}{(2.144,0.985)}
\gppoint{gp mark 4}{(2.213,0.990)}
\gppoint{gp mark 4}{(2.281,0.990)}
\gppoint{gp mark 4}{(2.350,0.990)}
\gppoint{gp mark 4}{(2.419,0.990)}
\gppoint{gp mark 4}{(2.487,0.999)}
\gppoint{gp mark 4}{(2.556,0.999)}
\gppoint{gp mark 4}{(2.625,1.004)}
\gppoint{gp mark 4}{(2.693,1.004)}
\gppoint{gp mark 4}{(2.762,1.008)}
\gppoint{gp mark 4}{(2.831,1.013)}
\gppoint{gp mark 4}{(2.899,1.013)}
\gppoint{gp mark 4}{(2.968,1.018)}
\gppoint{gp mark 4}{(3.037,1.018)}
\gppoint{gp mark 4}{(3.105,1.027)}
\gppoint{gp mark 4}{(3.174,1.032)}
\gppoint{gp mark 4}{(3.243,1.032)}
\gppoint{gp mark 4}{(3.311,1.069)}
\gppoint{gp mark 4}{(3.380,1.073)}
\gppoint{gp mark 4}{(3.449,1.092)}
\gppoint{gp mark 4}{(3.517,1.153)}
\gppoint{gp mark 4}{(3.586,1.209)}
\gppoint{gp mark 4}{(3.655,1.213)}
\gppoint{gp mark 4}{(3.723,1.241)}
\gppoint{gp mark 4}{(3.792,1.250)}
\gppoint{gp mark 4}{(3.861,1.283)}
\gppoint{gp mark 4}{(3.929,1.567)}
\gppoint{gp mark 4}{(3.998,1.609)}
\gppoint{gp mark 4}{(4.067,1.698)}
\gppoint{gp mark 4}{(4.135,1.795)}
\gppoint{gp mark 4}{(4.204,1.837)}
\gppoint{gp mark 4}{(4.272,1.903)}
\gppoint{gp mark 4}{(4.341,2.047)}
\gppoint{gp mark 4}{(4.410,2.121)}
\gppoint{gp mark 4}{(4.478,2.364)}
\gppoint{gp mark 4}{(4.547,2.741)}
\gppoint{gp mark 4}{(4.616,3.123)}
\gppoint{gp mark 4}{(4.684,3.281)}
\gppoint{gp mark 4}{(4.753,3.435)}
\gppoint{gp mark 4}{(4.170,3.453)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,4.711)--(1.320,0.985)--(6.813,0.985)--(6.813,4.711)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{6.813cm}{4.711cm}}
\end{tikzpicture}
%% gnuplot variables


==> nolev1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Thu, Oct  5, 2017 16:29:49
\tikzset{every node/.append style={font={{\tiny\sffamily}}}}
\path (0.000,0.000) rectangle (7.366,5.080);
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(6.813,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (6.813,0.985)--(6.633,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.451)--(6.813,1.451);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.451)--(1.500,1.451);
\draw[gp path] (6.813,1.451)--(6.633,1.451);
\node[gp node right] at (1.136,1.451) {$100$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.917)--(6.813,1.917);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.917)--(1.500,1.917);
\draw[gp path] (6.813,1.917)--(6.633,1.917);
\node[gp node right] at (1.136,1.917) {$200$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.382)--(6.813,2.382);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.382)--(1.500,2.382);
\draw[gp path] (6.813,2.382)--(6.633,2.382);
\node[gp node right] at (1.136,2.382) {$300$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.848)--(6.813,2.848);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.848)--(1.500,2.848);
\draw[gp path] (6.813,2.848)--(6.633,2.848);
\node[gp node right] at (1.136,2.848) {$400$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.314)--(1.504,3.314);
\draw[gp path] (4.812,3.314)--(6.813,3.314);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.314)--(1.500,3.314);
\draw[gp path] (6.813,3.314)--(6.633,3.314);
\node[gp node right] at (1.136,3.314) {$500$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.780)--(1.504,3.780);
\draw[gp path] (4.812,3.780)--(6.813,3.780);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.780)--(1.500,3.780);
\draw[gp path] (6.813,3.780)--(6.633,3.780);
\node[gp node right] at (1.136,3.780) {$600$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,4.245)--(1.504,4.245);
\draw[gp path] (4.812,4.245)--(6.813,4.245);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,4.245)--(1.500,4.245);
\draw[gp path] (6.813,4.245)--(6.633,4.245);
\node[gp node right] at (1.136,4.245) {$700$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,4.711)--(6.813,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,4.711)--(1.500,4.711);
\draw[gp path] (6.813,4.711)--(6.633,4.711);
\node[gp node right] at (1.136,4.711) {$800$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,0.985)--(1.320,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,4.711)--(1.320,4.531);
\node[gp node center] at (1.320,0.677) {$0$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.105,0.985)--(2.105,3.299);
\draw[gp path] (2.105,4.531)--(2.105,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.105,0.985)--(2.105,1.165);
\draw[gp path] (2.105,4.711)--(2.105,4.531);
\node[gp node center] at (2.105,0.677) {$20$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.889,0.985)--(2.889,3.299);
\draw[gp path] (2.889,4.531)--(2.889,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.889,0.985)--(2.889,1.165);
\draw[gp path] (2.889,4.711)--(2.889,4.531);
\node[gp node center] at (2.889,0.677) {$40$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.674,0.985)--(3.674,3.299);
\draw[gp path] (3.674,4.531)--(3.674,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.674,0.985)--(3.674,1.165);
\draw[gp path] (3.674,4.711)--(3.674,4.531);
\node[gp node center] at (3.674,0.677) {$60$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.459,0.985)--(4.459,3.299);
\draw[gp path] (4.459,4.531)--(4.459,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.459,0.985)--(4.459,1.165);
\draw[gp path] (4.459,4.711)--(4.459,4.531);
\node[gp node center] at (4.459,0.677) {$80$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.244,0.985)--(5.244,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.244,0.985)--(5.244,1.165);
\draw[gp path] (5.244,4.711)--(5.244,4.531);
\node[gp node center] at (5.244,0.677) {$100$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.028,0.985)--(6.028,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.028,0.985)--(6.028,1.165);
\draw[gp path] (6.028,4.711)--(6.028,4.531);
\node[gp node center] at (6.028,0.677) {$120$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.813,0.985)--(6.813,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.813,0.985)--(6.813,1.165);
\draw[gp path] (6.813,4.711)--(6.813,4.531);
\node[gp node center] at (6.813,0.677) {$140$};
\draw[gp path] (1.320,4.711)--(1.320,0.985)--(6.813,0.985)--(6.813,4.711)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.848) {CPU time (s)};
\node[gp node center] at (4.066,0.215) {instances};
\draw[gp path] (1.504,3.299)--(1.504,4.531)--(4.812,4.531)--(4.812,3.299)--cycle;
\node[gp node right] at (3.528,4.377) { gq};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (3.712,4.377)--(4.628,4.377);
\draw[gp path] (1.320,0.985)--(1.359,0.985)--(1.398,0.985)--(1.438,0.985)--(1.477,0.990)%
  --(1.516,0.990)--(1.555,0.990)--(1.595,0.990)--(1.634,0.990)--(1.673,0.990)--(1.712,0.990)%
  --(1.752,0.990)--(1.791,0.990)--(1.830,0.990)--(1.869,0.990)--(1.909,0.990)--(1.948,0.990)%
  --(1.987,0.990)--(2.026,0.994)--(2.065,0.994)--(2.105,0.994)--(2.144,0.994)--(2.183,0.994)%
  --(2.222,0.994)--(2.262,0.994)--(2.301,0.994)--(2.340,0.994)--(2.379,0.994)--(2.419,0.994)%
  --(2.458,0.999)--(2.497,0.999)--(2.536,0.999)--(2.576,0.999)--(2.615,0.999)--(2.654,0.999)%
  --(2.693,1.004)--(2.732,1.004)--(2.772,1.004)--(2.811,1.004)--(2.850,1.004)--(2.889,1.004)%
  --(2.929,1.004)--(2.968,1.004)--(3.007,1.008)--(3.046,1.008)--(3.086,1.008)--(3.125,1.008)%
  --(3.164,1.008)--(3.203,1.013)--(3.243,1.013)--(3.282,1.018)--(3.321,1.018)--(3.360,1.018)%
  --(3.399,1.018)--(3.439,1.018)--(3.478,1.022)--(3.517,1.027)--(3.556,1.027)--(3.596,1.027)%
  --(3.635,1.027)--(3.674,1.027)--(3.713,1.027)--(3.753,1.032)--(3.792,1.032)--(3.831,1.032)%
  --(3.870,1.036)--(3.910,1.036)--(3.949,1.036)--(3.988,1.036)--(4.027,1.046)--(4.067,1.046)%
  --(4.106,1.055)--(4.145,1.055)--(4.184,1.069)--(4.223,1.073)--(4.263,1.092)--(4.302,1.101)%
  --(4.341,1.106)--(4.380,1.111)--(4.420,1.115)--(4.459,1.139)--(4.498,1.139)--(4.537,1.143)%
  --(4.577,1.153)--(4.616,1.213)--(4.655,1.218)--(4.694,1.241)--(4.734,1.297)--(4.773,1.306)%
  --(4.812,1.320)--(4.851,1.325)--(4.890,1.362)--(4.930,1.413)--(4.969,1.455)--(5.008,1.521)%
  --(5.047,1.544)--(5.087,1.577)--(5.126,1.604)--(5.165,1.623)--(5.204,1.637)--(5.244,1.679)%
  --(5.283,1.688)--(5.322,1.693)--(5.361,1.786)--(5.401,1.837)--(5.440,1.842)--(5.479,1.893)%
  --(5.518,1.898)--(5.557,1.917)--(5.597,2.117)--(5.636,2.168)--(5.675,2.177)--(5.714,2.564)%
  --(5.754,2.634)--(5.793,2.764)--(5.832,2.820)--(5.871,3.011)--(5.911,4.385)--(5.950,4.432);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(1.359,0.985)}
\gppoint{gp mark 1}{(1.398,0.985)}
\gppoint{gp mark 1}{(1.438,0.985)}
\gppoint{gp mark 1}{(1.477,0.990)}
\gppoint{gp mark 1}{(1.516,0.990)}
\gppoint{gp mark 1}{(1.555,0.990)}
\gppoint{gp mark 1}{(1.595,0.990)}
\gppoint{gp mark 1}{(1.634,0.990)}
\gppoint{gp mark 1}{(1.673,0.990)}
\gppoint{gp mark 1}{(1.712,0.990)}
\gppoint{gp mark 1}{(1.752,0.990)}
\gppoint{gp mark 1}{(1.791,0.990)}
\gppoint{gp mark 1}{(1.830,0.990)}
\gppoint{gp mark 1}{(1.869,0.990)}
\gppoint{gp mark 1}{(1.909,0.990)}
\gppoint{gp mark 1}{(1.948,0.990)}
\gppoint{gp mark 1}{(1.987,0.990)}
\gppoint{gp mark 1}{(2.026,0.994)}
\gppoint{gp mark 1}{(2.065,0.994)}
\gppoint{gp mark 1}{(2.105,0.994)}
\gppoint{gp mark 1}{(2.144,0.994)}
\gppoint{gp mark 1}{(2.183,0.994)}
\gppoint{gp mark 1}{(2.222,0.994)}
\gppoint{gp mark 1}{(2.262,0.994)}
\gppoint{gp mark 1}{(2.301,0.994)}
\gppoint{gp mark 1}{(2.340,0.994)}
\gppoint{gp mark 1}{(2.379,0.994)}
\gppoint{gp mark 1}{(2.419,0.994)}
\gppoint{gp mark 1}{(2.458,0.999)}
\gppoint{gp mark 1}{(2.497,0.999)}
\gppoint{gp mark 1}{(2.536,0.999)}
\gppoint{gp mark 1}{(2.576,0.999)}
\gppoint{gp mark 1}{(2.615,0.999)}
\gppoint{gp mark 1}{(2.654,0.999)}
\gppoint{gp mark 1}{(2.693,1.004)}
\gppoint{gp mark 1}{(2.732,1.004)}
\gppoint{gp mark 1}{(2.772,1.004)}
\gppoint{gp mark 1}{(2.811,1.004)}
\gppoint{gp mark 1}{(2.850,1.004)}
\gppoint{gp mark 1}{(2.889,1.004)}
\gppoint{gp mark 1}{(2.929,1.004)}
\gppoint{gp mark 1}{(2.968,1.004)}
\gppoint{gp mark 1}{(3.007,1.008)}
\gppoint{gp mark 1}{(3.046,1.008)}
\gppoint{gp mark 1}{(3.086,1.008)}
\gppoint{gp mark 1}{(3.125,1.008)}
\gppoint{gp mark 1}{(3.164,1.008)}
\gppoint{gp mark 1}{(3.203,1.013)}
\gppoint{gp mark 1}{(3.243,1.013)}
\gppoint{gp mark 1}{(3.282,1.018)}
\gppoint{gp mark 1}{(3.321,1.018)}
\gppoint{gp mark 1}{(3.360,1.018)}
\gppoint{gp mark 1}{(3.399,1.018)}
\gppoint{gp mark 1}{(3.439,1.018)}
\gppoint{gp mark 1}{(3.478,1.022)}
\gppoint{gp mark 1}{(3.517,1.027)}
\gppoint{gp mark 1}{(3.556,1.027)}
\gppoint{gp mark 1}{(3.596,1.027)}
\gppoint{gp mark 1}{(3.635,1.027)}
\gppoint{gp mark 1}{(3.674,1.027)}
\gppoint{gp mark 1}{(3.713,1.027)}
\gppoint{gp mark 1}{(3.753,1.032)}
\gppoint{gp mark 1}{(3.792,1.032)}
\gppoint{gp mark 1}{(3.831,1.032)}
\gppoint{gp mark 1}{(3.870,1.036)}
\gppoint{gp mark 1}{(3.910,1.036)}
\gppoint{gp mark 1}{(3.949,1.036)}
\gppoint{gp mark 1}{(3.988,1.036)}
\gppoint{gp mark 1}{(4.027,1.046)}
\gppoint{gp mark 1}{(4.067,1.046)}
\gppoint{gp mark 1}{(4.106,1.055)}
\gppoint{gp mark 1}{(4.145,1.055)}
\gppoint{gp mark 1}{(4.184,1.069)}
\gppoint{gp mark 1}{(4.223,1.073)}
\gppoint{gp mark 1}{(4.263,1.092)}
\gppoint{gp mark 1}{(4.302,1.101)}
\gppoint{gp mark 1}{(4.341,1.106)}
\gppoint{gp mark 1}{(4.380,1.111)}
\gppoint{gp mark 1}{(4.420,1.115)}
\gppoint{gp mark 1}{(4.459,1.139)}
\gppoint{gp mark 1}{(4.498,1.139)}
\gppoint{gp mark 1}{(4.537,1.143)}
\gppoint{gp mark 1}{(4.577,1.153)}
\gppoint{gp mark 1}{(4.616,1.213)}
\gppoint{gp mark 1}{(4.655,1.218)}
\gppoint{gp mark 1}{(4.694,1.241)}
\gppoint{gp mark 1}{(4.734,1.297)}
\gppoint{gp mark 1}{(4.773,1.306)}
\gppoint{gp mark 1}{(4.812,1.320)}
\gppoint{gp mark 1}{(4.851,1.325)}
\gppoint{gp mark 1}{(4.890,1.362)}
\gppoint{gp mark 1}{(4.930,1.413)}
\gppoint{gp mark 1}{(4.969,1.455)}
\gppoint{gp mark 1}{(5.008,1.521)}
\gppoint{gp mark 1}{(5.047,1.544)}
\gppoint{gp mark 1}{(5.087,1.577)}
\gppoint{gp mark 1}{(5.126,1.604)}
\gppoint{gp mark 1}{(5.165,1.623)}
\gppoint{gp mark 1}{(5.204,1.637)}
\gppoint{gp mark 1}{(5.244,1.679)}
\gppoint{gp mark 1}{(5.283,1.688)}
\gppoint{gp mark 1}{(5.322,1.693)}
\gppoint{gp mark 1}{(5.361,1.786)}
\gppoint{gp mark 1}{(5.401,1.837)}
\gppoint{gp mark 1}{(5.440,1.842)}
\gppoint{gp mark 1}{(5.479,1.893)}
\gppoint{gp mark 1}{(5.518,1.898)}
\gppoint{gp mark 1}{(5.557,1.917)}
\gppoint{gp mark 1}{(5.597,2.117)}
\gppoint{gp mark 1}{(5.636,2.168)}
\gppoint{gp mark 1}{(5.675,2.177)}
\gppoint{gp mark 1}{(5.714,2.564)}
\gppoint{gp mark 1}{(5.754,2.634)}
\gppoint{gp mark 1}{(5.793,2.764)}
\gppoint{gp mark 1}{(5.832,2.820)}
\gppoint{gp mark 1}{(5.871,3.011)}
\gppoint{gp mark 1}{(5.911,4.385)}
\gppoint{gp mark 1}{(5.950,4.432)}
\gppoint{gp mark 1}{(4.170,4.377)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.528,4.069) { qfun-d};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.712,4.069)--(4.628,4.069);
\draw[gp path] (1.320,0.985)--(1.359,0.985)--(1.398,0.985)--(1.438,0.985)--(1.477,0.985)%
  --(1.516,0.990)--(1.555,0.990)--(1.595,0.990)--(1.634,0.990)--(1.673,0.990)--(1.712,0.990)%
  --(1.752,0.990)--(1.791,0.990)--(1.830,0.990)--(1.869,0.990)--(1.909,0.990)--(1.948,0.990)%
  --(1.987,0.990)--(2.026,0.990)--(2.065,0.990)--(2.105,0.990)--(2.144,0.990)--(2.183,0.990)%
  --(2.222,0.990)--(2.262,0.990)--(2.301,0.990)--(2.340,0.990)--(2.379,0.990)--(2.419,0.990)%
  --(2.458,0.990)--(2.497,0.994)--(2.536,0.994)--(2.576,0.994)--(2.615,0.994)--(2.654,0.994)%
  --(2.693,0.994)--(2.732,0.994)--(2.772,0.994)--(2.811,0.994)--(2.850,0.994)--(2.889,0.994)%
  --(2.929,0.999)--(2.968,0.999)--(3.007,0.999)--(3.046,0.999)--(3.086,0.999)--(3.125,0.999)%
  --(3.164,0.999)--(3.203,0.999)--(3.243,0.999)--(3.282,0.999)--(3.321,0.999)--(3.360,0.999)%
  --(3.399,0.999)--(3.439,0.999)--(3.478,1.004)--(3.517,1.004)--(3.556,1.004)--(3.596,1.004)%
  --(3.635,1.004)--(3.674,1.004)--(3.713,1.008)--(3.753,1.008)--(3.792,1.008)--(3.831,1.008)%
  --(3.870,1.013)--(3.910,1.013)--(3.949,1.013)--(3.988,1.013)--(4.027,1.013)--(4.067,1.018)%
  --(4.106,1.018)--(4.145,1.018)--(4.184,1.022)--(4.223,1.022)--(4.263,1.022)--(4.302,1.022)%
  --(4.341,1.027)--(4.380,1.027)--(4.420,1.032)--(4.459,1.032)--(4.498,1.032)--(4.537,1.032)%
  --(4.577,1.036)--(4.616,1.046)--(4.655,1.064)--(4.694,1.069)--(4.734,1.073)--(4.773,1.083)%
  --(4.812,1.083)--(4.851,1.087)--(4.890,1.092)--(4.930,1.097)--(4.969,1.097)--(5.008,1.097)%
  --(5.047,1.097)--(5.087,1.106)--(5.126,1.111)--(5.165,1.125)--(5.204,1.129)--(5.244,1.148)%
  --(5.283,1.162)--(5.322,1.167)--(5.361,1.171)--(5.401,1.171)--(5.440,1.185)--(5.479,1.185)%
  --(5.518,1.190)--(5.557,1.195)--(5.597,1.213)--(5.636,1.250)--(5.675,1.260)--(5.714,1.264)%
  --(5.754,1.288)--(5.793,1.306)--(5.832,1.325)--(5.871,1.344)--(5.911,1.367)--(5.950,1.409)%
  --(5.989,1.413)--(6.028,1.455)--(6.068,1.488)--(6.107,1.521)--(6.146,1.539)--(6.185,1.581)%
  --(6.224,1.758)--(6.264,2.159)--(6.303,2.168)--(6.342,2.252)--(6.381,3.607)--(6.421,3.668)%
  --(6.460,4.222)--(6.499,4.283);
\gppoint{gp mark 2}{(1.320,0.985)}
\gppoint{gp mark 2}{(1.359,0.985)}
\gppoint{gp mark 2}{(1.398,0.985)}
\gppoint{gp mark 2}{(1.438,0.985)}
\gppoint{gp mark 2}{(1.477,0.985)}
\gppoint{gp mark 2}{(1.516,0.990)}
\gppoint{gp mark 2}{(1.555,0.990)}
\gppoint{gp mark 2}{(1.595,0.990)}
\gppoint{gp mark 2}{(1.634,0.990)}
\gppoint{gp mark 2}{(1.673,0.990)}
\gppoint{gp mark 2}{(1.712,0.990)}
\gppoint{gp mark 2}{(1.752,0.990)}
\gppoint{gp mark 2}{(1.791,0.990)}
\gppoint{gp mark 2}{(1.830,0.990)}
\gppoint{gp mark 2}{(1.869,0.990)}
\gppoint{gp mark 2}{(1.909,0.990)}
\gppoint{gp mark 2}{(1.948,0.990)}
\gppoint{gp mark 2}{(1.987,0.990)}
\gppoint{gp mark 2}{(2.026,0.990)}
\gppoint{gp mark 2}{(2.065,0.990)}
\gppoint{gp mark 2}{(2.105,0.990)}
\gppoint{gp mark 2}{(2.144,0.990)}
\gppoint{gp mark 2}{(2.183,0.990)}
\gppoint{gp mark 2}{(2.222,0.990)}
\gppoint{gp mark 2}{(2.262,0.990)}
\gppoint{gp mark 2}{(2.301,0.990)}
\gppoint{gp mark 2}{(2.340,0.990)}
\gppoint{gp mark 2}{(2.379,0.990)}
\gppoint{gp mark 2}{(2.419,0.990)}
\gppoint{gp mark 2}{(2.458,0.990)}
\gppoint{gp mark 2}{(2.497,0.994)}
\gppoint{gp mark 2}{(2.536,0.994)}
\gppoint{gp mark 2}{(2.576,0.994)}
\gppoint{gp mark 2}{(2.615,0.994)}
\gppoint{gp mark 2}{(2.654,0.994)}
\gppoint{gp mark 2}{(2.693,0.994)}
\gppoint{gp mark 2}{(2.732,0.994)}
\gppoint{gp mark 2}{(2.772,0.994)}
\gppoint{gp mark 2}{(2.811,0.994)}
\gppoint{gp mark 2}{(2.850,0.994)}
\gppoint{gp mark 2}{(2.889,0.994)}
\gppoint{gp mark 2}{(2.929,0.999)}
\gppoint{gp mark 2}{(2.968,0.999)}
\gppoint{gp mark 2}{(3.007,0.999)}
\gppoint{gp mark 2}{(3.046,0.999)}
\gppoint{gp mark 2}{(3.086,0.999)}
\gppoint{gp mark 2}{(3.125,0.999)}
\gppoint{gp mark 2}{(3.164,0.999)}
\gppoint{gp mark 2}{(3.203,0.999)}
\gppoint{gp mark 2}{(3.243,0.999)}
\gppoint{gp mark 2}{(3.282,0.999)}
\gppoint{gp mark 2}{(3.321,0.999)}
\gppoint{gp mark 2}{(3.360,0.999)}
\gppoint{gp mark 2}{(3.399,0.999)}
\gppoint{gp mark 2}{(3.439,0.999)}
\gppoint{gp mark 2}{(3.478,1.004)}
\gppoint{gp mark 2}{(3.517,1.004)}
\gppoint{gp mark 2}{(3.556,1.004)}
\gppoint{gp mark 2}{(3.596,1.004)}
\gppoint{gp mark 2}{(3.635,1.004)}
\gppoint{gp mark 2}{(3.674,1.004)}
\gppoint{gp mark 2}{(3.713,1.008)}
\gppoint{gp mark 2}{(3.753,1.008)}
\gppoint{gp mark 2}{(3.792,1.008)}
\gppoint{gp mark 2}{(3.831,1.008)}
\gppoint{gp mark 2}{(3.870,1.013)}
\gppoint{gp mark 2}{(3.910,1.013)}
\gppoint{gp mark 2}{(3.949,1.013)}
\gppoint{gp mark 2}{(3.988,1.013)}
\gppoint{gp mark 2}{(4.027,1.013)}
\gppoint{gp mark 2}{(4.067,1.018)}
\gppoint{gp mark 2}{(4.106,1.018)}
\gppoint{gp mark 2}{(4.145,1.018)}
\gppoint{gp mark 2}{(4.184,1.022)}
\gppoint{gp mark 2}{(4.223,1.022)}
\gppoint{gp mark 2}{(4.263,1.022)}
\gppoint{gp mark 2}{(4.302,1.022)}
\gppoint{gp mark 2}{(4.341,1.027)}
\gppoint{gp mark 2}{(4.380,1.027)}
\gppoint{gp mark 2}{(4.420,1.032)}
\gppoint{gp mark 2}{(4.459,1.032)}
\gppoint{gp mark 2}{(4.498,1.032)}
\gppoint{gp mark 2}{(4.537,1.032)}
\gppoint{gp mark 2}{(4.577,1.036)}
\gppoint{gp mark 2}{(4.616,1.046)}
\gppoint{gp mark 2}{(4.655,1.064)}
\gppoint{gp mark 2}{(4.694,1.069)}
\gppoint{gp mark 2}{(4.734,1.073)}
\gppoint{gp mark 2}{(4.773,1.083)}
\gppoint{gp mark 2}{(4.812,1.083)}
\gppoint{gp mark 2}{(4.851,1.087)}
\gppoint{gp mark 2}{(4.890,1.092)}
\gppoint{gp mark 2}{(4.930,1.097)}
\gppoint{gp mark 2}{(4.969,1.097)}
\gppoint{gp mark 2}{(5.008,1.097)}
\gppoint{gp mark 2}{(5.047,1.097)}
\gppoint{gp mark 2}{(5.087,1.106)}
\gppoint{gp mark 2}{(5.126,1.111)}
\gppoint{gp mark 2}{(5.165,1.125)}
\gppoint{gp mark 2}{(5.204,1.129)}
\gppoint{gp mark 2}{(5.244,1.148)}
\gppoint{gp mark 2}{(5.283,1.162)}
\gppoint{gp mark 2}{(5.322,1.167)}
\gppoint{gp mark 2}{(5.361,1.171)}
\gppoint{gp mark 2}{(5.401,1.171)}
\gppoint{gp mark 2}{(5.440,1.185)}
\gppoint{gp mark 2}{(5.479,1.185)}
\gppoint{gp mark 2}{(5.518,1.190)}
\gppoint{gp mark 2}{(5.557,1.195)}
\gppoint{gp mark 2}{(5.597,1.213)}
\gppoint{gp mark 2}{(5.636,1.250)}
\gppoint{gp mark 2}{(5.675,1.260)}
\gppoint{gp mark 2}{(5.714,1.264)}
\gppoint{gp mark 2}{(5.754,1.288)}
\gppoint{gp mark 2}{(5.793,1.306)}
\gppoint{gp mark 2}{(5.832,1.325)}
\gppoint{gp mark 2}{(5.871,1.344)}
\gppoint{gp mark 2}{(5.911,1.367)}
\gppoint{gp mark 2}{(5.950,1.409)}
\gppoint{gp mark 2}{(5.989,1.413)}
\gppoint{gp mark 2}{(6.028,1.455)}
\gppoint{gp mark 2}{(6.068,1.488)}
\gppoint{gp mark 2}{(6.107,1.521)}
\gppoint{gp mark 2}{(6.146,1.539)}
\gppoint{gp mark 2}{(6.185,1.581)}
\gppoint{gp mark 2}{(6.224,1.758)}
\gppoint{gp mark 2}{(6.264,2.159)}
\gppoint{gp mark 2}{(6.303,2.168)}
\gppoint{gp mark 2}{(6.342,2.252)}
\gppoint{gp mark 2}{(6.381,3.607)}
\gppoint{gp mark 2}{(6.421,3.668)}
\gppoint{gp mark 2}{(6.460,4.222)}
\gppoint{gp mark 2}{(6.499,4.283)}
\gppoint{gp mark 2}{(4.170,4.069)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.528,3.761) { qfun64};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.712,3.761)--(4.628,3.761);
\draw[gp path] (1.320,0.985)--(1.359,0.985)--(1.398,0.985)--(1.438,0.985)--(1.477,0.985)%
  --(1.516,0.990)--(1.555,0.990)--(1.595,0.990)--(1.634,0.990)--(1.673,0.990)--(1.712,0.990)%
  --(1.752,0.990)--(1.791,0.990)--(1.830,0.990)--(1.869,0.990)--(1.909,0.990)--(1.948,0.990)%
  --(1.987,0.990)--(2.026,0.990)--(2.065,0.990)--(2.105,0.990)--(2.144,0.990)--(2.183,0.990)%
  --(2.222,0.990)--(2.262,0.990)--(2.301,0.990)--(2.340,0.990)--(2.379,0.990)--(2.419,0.990)%
  --(2.458,0.990)--(2.497,0.990)--(2.536,0.990)--(2.576,0.994)--(2.615,0.994)--(2.654,0.994)%
  --(2.693,0.994)--(2.732,0.994)--(2.772,0.994)--(2.811,0.994)--(2.850,0.994)--(2.889,0.994)%
  --(2.929,0.994)--(2.968,0.999)--(3.007,0.999)--(3.046,0.999)--(3.086,0.999)--(3.125,0.999)%
  --(3.164,0.999)--(3.203,0.999)--(3.243,0.999)--(3.282,0.999)--(3.321,0.999)--(3.360,0.999)%
  --(3.399,0.999)--(3.439,0.999)--(3.478,0.999)--(3.517,0.999)--(3.556,0.999)--(3.596,0.999)%
  --(3.635,0.999)--(3.674,0.999)--(3.713,0.999)--(3.753,1.004)--(3.792,1.004)--(3.831,1.004)%
  --(3.870,1.004)--(3.910,1.008)--(3.949,1.008)--(3.988,1.008)--(4.027,1.008)--(4.067,1.008)%
  --(4.106,1.013)--(4.145,1.013)--(4.184,1.013)--(4.223,1.013)--(4.263,1.013)--(4.302,1.013)%
  --(4.341,1.013)--(4.380,1.013)--(4.420,1.018)--(4.459,1.022)--(4.498,1.022)--(4.537,1.022)%
  --(4.577,1.022)--(4.616,1.022)--(4.655,1.027)--(4.694,1.027)--(4.734,1.027)--(4.773,1.027)%
  --(4.812,1.032)--(4.851,1.032)--(4.890,1.032)--(4.930,1.036)--(4.969,1.055)--(5.008,1.064)%
  --(5.047,1.069)--(5.087,1.073)--(5.126,1.073)--(5.165,1.073)--(5.204,1.083)--(5.244,1.087)%
  --(5.283,1.092)--(5.322,1.097)--(5.361,1.111)--(5.401,1.111)--(5.440,1.111)--(5.479,1.148)%
  --(5.518,1.157)--(5.557,1.162)--(5.597,1.171)--(5.636,1.195)--(5.675,1.199)--(5.714,1.232)%
  --(5.754,1.255)--(5.793,1.255)--(5.832,1.260)--(5.871,1.306)--(5.911,1.330)--(5.950,1.344)%
  --(5.989,1.372)--(6.028,1.404)--(6.068,1.451)--(6.107,1.469)--(6.146,1.511)--(6.185,1.511)%
  --(6.224,1.521)--(6.264,1.577)--(6.303,1.758)--(6.342,1.884)--(6.381,2.014)--(6.421,2.047)%
  --(6.460,2.252)--(6.499,2.331)--(6.538,2.340)--(6.578,2.378)--(6.617,2.536)--(6.656,2.760)%
  --(6.695,3.533)--(6.735,4.227)--(6.774,4.664);
\gppoint{gp mark 8}{(1.320,0.985)}
\gppoint{gp mark 8}{(1.359,0.985)}
\gppoint{gp mark 8}{(1.398,0.985)}
\gppoint{gp mark 8}{(1.438,0.985)}
\gppoint{gp mark 8}{(1.477,0.985)}
\gppoint{gp mark 8}{(1.516,0.990)}
\gppoint{gp mark 8}{(1.555,0.990)}
\gppoint{gp mark 8}{(1.595,0.990)}
\gppoint{gp mark 8}{(1.634,0.990)}
\gppoint{gp mark 8}{(1.673,0.990)}
\gppoint{gp mark 8}{(1.712,0.990)}
\gppoint{gp mark 8}{(1.752,0.990)}
\gppoint{gp mark 8}{(1.791,0.990)}
\gppoint{gp mark 8}{(1.830,0.990)}
\gppoint{gp mark 8}{(1.869,0.990)}
\gppoint{gp mark 8}{(1.909,0.990)}
\gppoint{gp mark 8}{(1.948,0.990)}
\gppoint{gp mark 8}{(1.987,0.990)}
\gppoint{gp mark 8}{(2.026,0.990)}
\gppoint{gp mark 8}{(2.065,0.990)}
\gppoint{gp mark 8}{(2.105,0.990)}
\gppoint{gp mark 8}{(2.144,0.990)}
\gppoint{gp mark 8}{(2.183,0.990)}
\gppoint{gp mark 8}{(2.222,0.990)}
\gppoint{gp mark 8}{(2.262,0.990)}
\gppoint{gp mark 8}{(2.301,0.990)}
\gppoint{gp mark 8}{(2.340,0.990)}
\gppoint{gp mark 8}{(2.379,0.990)}
\gppoint{gp mark 8}{(2.419,0.990)}
\gppoint{gp mark 8}{(2.458,0.990)}
\gppoint{gp mark 8}{(2.497,0.990)}
\gppoint{gp mark 8}{(2.536,0.990)}
\gppoint{gp mark 8}{(2.576,0.994)}
\gppoint{gp mark 8}{(2.615,0.994)}
\gppoint{gp mark 8}{(2.654,0.994)}
\gppoint{gp mark 8}{(2.693,0.994)}
\gppoint{gp mark 8}{(2.732,0.994)}
\gppoint{gp mark 8}{(2.772,0.994)}
\gppoint{gp mark 8}{(2.811,0.994)}
\gppoint{gp mark 8}{(2.850,0.994)}
\gppoint{gp mark 8}{(2.889,0.994)}
\gppoint{gp mark 8}{(2.929,0.994)}
\gppoint{gp mark 8}{(2.968,0.999)}
\gppoint{gp mark 8}{(3.007,0.999)}
\gppoint{gp mark 8}{(3.046,0.999)}
\gppoint{gp mark 8}{(3.086,0.999)}
\gppoint{gp mark 8}{(3.125,0.999)}
\gppoint{gp mark 8}{(3.164,0.999)}
\gppoint{gp mark 8}{(3.203,0.999)}
\gppoint{gp mark 8}{(3.243,0.999)}
\gppoint{gp mark 8}{(3.282,0.999)}
\gppoint{gp mark 8}{(3.321,0.999)}
\gppoint{gp mark 8}{(3.360,0.999)}
\gppoint{gp mark 8}{(3.399,0.999)}
\gppoint{gp mark 8}{(3.439,0.999)}
\gppoint{gp mark 8}{(3.478,0.999)}
\gppoint{gp mark 8}{(3.517,0.999)}
\gppoint{gp mark 8}{(3.556,0.999)}
\gppoint{gp mark 8}{(3.596,0.999)}
\gppoint{gp mark 8}{(3.635,0.999)}
\gppoint{gp mark 8}{(3.674,0.999)}
\gppoint{gp mark 8}{(3.713,0.999)}
\gppoint{gp mark 8}{(3.753,1.004)}
\gppoint{gp mark 8}{(3.792,1.004)}
\gppoint{gp mark 8}{(3.831,1.004)}
\gppoint{gp mark 8}{(3.870,1.004)}
\gppoint{gp mark 8}{(3.910,1.008)}
\gppoint{gp mark 8}{(3.949,1.008)}
\gppoint{gp mark 8}{(3.988,1.008)}
\gppoint{gp mark 8}{(4.027,1.008)}
\gppoint{gp mark 8}{(4.067,1.008)}
\gppoint{gp mark 8}{(4.106,1.013)}
\gppoint{gp mark 8}{(4.145,1.013)}
\gppoint{gp mark 8}{(4.184,1.013)}
\gppoint{gp mark 8}{(4.223,1.013)}
\gppoint{gp mark 8}{(4.263,1.013)}
\gppoint{gp mark 8}{(4.302,1.013)}
\gppoint{gp mark 8}{(4.341,1.013)}
\gppoint{gp mark 8}{(4.380,1.013)}
\gppoint{gp mark 8}{(4.420,1.018)}
\gppoint{gp mark 8}{(4.459,1.022)}
\gppoint{gp mark 8}{(4.498,1.022)}
\gppoint{gp mark 8}{(4.537,1.022)}
\gppoint{gp mark 8}{(4.577,1.022)}
\gppoint{gp mark 8}{(4.616,1.022)}
\gppoint{gp mark 8}{(4.655,1.027)}
\gppoint{gp mark 8}{(4.694,1.027)}
\gppoint{gp mark 8}{(4.734,1.027)}
\gppoint{gp mark 8}{(4.773,1.027)}
\gppoint{gp mark 8}{(4.812,1.032)}
\gppoint{gp mark 8}{(4.851,1.032)}
\gppoint{gp mark 8}{(4.890,1.032)}
\gppoint{gp mark 8}{(4.930,1.036)}
\gppoint{gp mark 8}{(4.969,1.055)}
\gppoint{gp mark 8}{(5.008,1.064)}
\gppoint{gp mark 8}{(5.047,1.069)}
\gppoint{gp mark 8}{(5.087,1.073)}
\gppoint{gp mark 8}{(5.126,1.073)}
\gppoint{gp mark 8}{(5.165,1.073)}
\gppoint{gp mark 8}{(5.204,1.083)}
\gppoint{gp mark 8}{(5.244,1.087)}
\gppoint{gp mark 8}{(5.283,1.092)}
\gppoint{gp mark 8}{(5.322,1.097)}
\gppoint{gp mark 8}{(5.361,1.111)}
\gppoint{gp mark 8}{(5.401,1.111)}
\gppoint{gp mark 8}{(5.440,1.111)}
\gppoint{gp mark 8}{(5.479,1.148)}
\gppoint{gp mark 8}{(5.518,1.157)}
\gppoint{gp mark 8}{(5.557,1.162)}
\gppoint{gp mark 8}{(5.597,1.171)}
\gppoint{gp mark 8}{(5.636,1.195)}
\gppoint{gp mark 8}{(5.675,1.199)}
\gppoint{gp mark 8}{(5.714,1.232)}
\gppoint{gp mark 8}{(5.754,1.255)}
\gppoint{gp mark 8}{(5.793,1.255)}
\gppoint{gp mark 8}{(5.832,1.260)}
\gppoint{gp mark 8}{(5.871,1.306)}
\gppoint{gp mark 8}{(5.911,1.330)}
\gppoint{gp mark 8}{(5.950,1.344)}
\gppoint{gp mark 8}{(5.989,1.372)}
\gppoint{gp mark 8}{(6.028,1.404)}
\gppoint{gp mark 8}{(6.068,1.451)}
\gppoint{gp mark 8}{(6.107,1.469)}
\gppoint{gp mark 8}{(6.146,1.511)}
\gppoint{gp mark 8}{(6.185,1.511)}
\gppoint{gp mark 8}{(6.224,1.521)}
\gppoint{gp mark 8}{(6.264,1.577)}
\gppoint{gp mark 8}{(6.303,1.758)}
\gppoint{gp mark 8}{(6.342,1.884)}
\gppoint{gp mark 8}{(6.381,2.014)}
\gppoint{gp mark 8}{(6.421,2.047)}
\gppoint{gp mark 8}{(6.460,2.252)}
\gppoint{gp mark 8}{(6.499,2.331)}
\gppoint{gp mark 8}{(6.538,2.340)}
\gppoint{gp mark 8}{(6.578,2.378)}
\gppoint{gp mark 8}{(6.617,2.536)}
\gppoint{gp mark 8}{(6.656,2.760)}
\gppoint{gp mark 8}{(6.695,3.533)}
\gppoint{gp mark 8}{(6.735,4.227)}
\gppoint{gp mark 8}{(6.774,4.664)}
\gppoint{gp mark 8}{(4.170,3.761)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.528,3.453) { rareqs-cnf};
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (3.712,3.453)--(4.628,3.453);
\draw[gp path] (1.320,0.985)--(1.359,0.985)--(1.398,0.985)--(1.438,0.985)--(1.477,0.985)%
  --(1.516,0.985)--(1.555,0.985)--(1.595,0.985)--(1.634,0.985)--(1.673,0.985)--(1.712,0.985)%
  --(1.752,0.985)--(1.791,0.985)--(1.830,0.985)--(1.869,0.985)--(1.909,0.985)--(1.948,0.985)%
  --(1.987,0.985)--(2.026,0.985)--(2.065,0.985)--(2.105,0.985)--(2.144,0.985)--(2.183,0.985)%
  --(2.222,0.985)--(2.262,0.985)--(2.301,0.985)--(2.340,0.985)--(2.379,0.985)--(2.419,0.985)%
  --(2.458,0.985)--(2.497,0.985)--(2.536,0.985)--(2.576,0.985)--(2.615,0.985)--(2.654,0.985)%
  --(2.693,0.985)--(2.732,0.985)--(2.772,0.985)--(2.811,0.985)--(2.850,0.985)--(2.889,0.985)%
  --(2.929,0.985)--(2.968,0.985)--(3.007,0.985)--(3.046,0.985)--(3.086,0.985)--(3.125,0.990)%
  --(3.164,0.990)--(3.203,0.990)--(3.243,0.990)--(3.282,0.990)--(3.321,0.990)--(3.360,0.990)%
  --(3.399,0.990)--(3.439,0.990)--(3.478,0.990)--(3.517,0.990)--(3.556,0.990)--(3.596,0.994)%
  --(3.635,0.994)--(3.674,0.999)--(3.713,0.999)--(3.753,0.999)--(3.792,1.004)--(3.831,1.004)%
  --(3.870,1.004)--(3.910,1.004)--(3.949,1.008)--(3.988,1.008)--(4.027,1.008)--(4.067,1.008)%
  --(4.106,1.013)--(4.145,1.013)--(4.184,1.013)--(4.223,1.013)--(4.263,1.018)--(4.302,1.018)%
  --(4.341,1.027)--(4.380,1.027)--(4.420,1.032)--(4.459,1.032)--(4.498,1.069)--(4.537,1.073)%
  --(4.577,1.078)--(4.616,1.078)--(4.655,1.092)--(4.694,1.097)--(4.734,1.153)--(4.773,1.167)%
  --(4.812,1.209)--(4.851,1.213)--(4.890,1.232)--(4.930,1.241)--(4.969,1.250)--(5.008,1.250)%
  --(5.047,1.255)--(5.087,1.283)--(5.126,1.567)--(5.165,1.609)--(5.204,1.698)--(5.244,1.795)%
  --(5.283,1.837)--(5.322,1.903)--(5.361,2.047)--(5.401,2.121)--(5.440,2.364)--(5.479,2.741)%
  --(5.518,3.123)--(5.557,3.281)--(5.597,3.435);
\gppoint{gp mark 4}{(1.320,0.985)}
\gppoint{gp mark 4}{(1.359,0.985)}
\gppoint{gp mark 4}{(1.398,0.985)}
\gppoint{gp mark 4}{(1.438,0.985)}
\gppoint{gp mark 4}{(1.477,0.985)}
\gppoint{gp mark 4}{(1.516,0.985)}
\gppoint{gp mark 4}{(1.555,0.985)}
\gppoint{gp mark 4}{(1.595,0.985)}
\gppoint{gp mark 4}{(1.634,0.985)}
\gppoint{gp mark 4}{(1.673,0.985)}
\gppoint{gp mark 4}{(1.712,0.985)}
\gppoint{gp mark 4}{(1.752,0.985)}
\gppoint{gp mark 4}{(1.791,0.985)}
\gppoint{gp mark 4}{(1.830,0.985)}
\gppoint{gp mark 4}{(1.869,0.985)}
\gppoint{gp mark 4}{(1.909,0.985)}
\gppoint{gp mark 4}{(1.948,0.985)}
\gppoint{gp mark 4}{(1.987,0.985)}
\gppoint{gp mark 4}{(2.026,0.985)}
\gppoint{gp mark 4}{(2.065,0.985)}
\gppoint{gp mark 4}{(2.105,0.985)}
\gppoint{gp mark 4}{(2.144,0.985)}
\gppoint{gp mark 4}{(2.183,0.985)}
\gppoint{gp mark 4}{(2.222,0.985)}
\gppoint{gp mark 4}{(2.262,0.985)}
\gppoint{gp mark 4}{(2.301,0.985)}
\gppoint{gp mark 4}{(2.340,0.985)}
\gppoint{gp mark 4}{(2.379,0.985)}
\gppoint{gp mark 4}{(2.419,0.985)}
\gppoint{gp mark 4}{(2.458,0.985)}
\gppoint{gp mark 4}{(2.497,0.985)}
\gppoint{gp mark 4}{(2.536,0.985)}
\gppoint{gp mark 4}{(2.576,0.985)}
\gppoint{gp mark 4}{(2.615,0.985)}
\gppoint{gp mark 4}{(2.654,0.985)}
\gppoint{gp mark 4}{(2.693,0.985)}
\gppoint{gp mark 4}{(2.732,0.985)}
\gppoint{gp mark 4}{(2.772,0.985)}
\gppoint{gp mark 4}{(2.811,0.985)}
\gppoint{gp mark 4}{(2.850,0.985)}
\gppoint{gp mark 4}{(2.889,0.985)}
\gppoint{gp mark 4}{(2.929,0.985)}
\gppoint{gp mark 4}{(2.968,0.985)}
\gppoint{gp mark 4}{(3.007,0.985)}
\gppoint{gp mark 4}{(3.046,0.985)}
\gppoint{gp mark 4}{(3.086,0.985)}
\gppoint{gp mark 4}{(3.125,0.990)}
\gppoint{gp mark 4}{(3.164,0.990)}
\gppoint{gp mark 4}{(3.203,0.990)}
\gppoint{gp mark 4}{(3.243,0.990)}
\gppoint{gp mark 4}{(3.282,0.990)}
\gppoint{gp mark 4}{(3.321,0.990)}
\gppoint{gp mark 4}{(3.360,0.990)}
\gppoint{gp mark 4}{(3.399,0.990)}
\gppoint{gp mark 4}{(3.439,0.990)}
\gppoint{gp mark 4}{(3.478,0.990)}
\gppoint{gp mark 4}{(3.517,0.990)}
\gppoint{gp mark 4}{(3.556,0.990)}
\gppoint{gp mark 4}{(3.596,0.994)}
\gppoint{gp mark 4}{(3.635,0.994)}
\gppoint{gp mark 4}{(3.674,0.999)}
\gppoint{gp mark 4}{(3.713,0.999)}
\gppoint{gp mark 4}{(3.753,0.999)}
\gppoint{gp mark 4}{(3.792,1.004)}
\gppoint{gp mark 4}{(3.831,1.004)}
\gppoint{gp mark 4}{(3.870,1.004)}
\gppoint{gp mark 4}{(3.910,1.004)}
\gppoint{gp mark 4}{(3.949,1.008)}
\gppoint{gp mark 4}{(3.988,1.008)}
\gppoint{gp mark 4}{(4.027,1.008)}
\gppoint{gp mark 4}{(4.067,1.008)}
\gppoint{gp mark 4}{(4.106,1.013)}
\gppoint{gp mark 4}{(4.145,1.013)}
\gppoint{gp mark 4}{(4.184,1.013)}
\gppoint{gp mark 4}{(4.223,1.013)}
\gppoint{gp mark 4}{(4.263,1.018)}
\gppoint{gp mark 4}{(4.302,1.018)}
\gppoint{gp mark 4}{(4.341,1.027)}
\gppoint{gp mark 4}{(4.380,1.027)}
\gppoint{gp mark 4}{(4.420,1.032)}
\gppoint{gp mark 4}{(4.459,1.032)}
\gppoint{gp mark 4}{(4.498,1.069)}
\gppoint{gp mark 4}{(4.537,1.073)}
\gppoint{gp mark 4}{(4.577,1.078)}
\gppoint{gp mark 4}{(4.616,1.078)}
\gppoint{gp mark 4}{(4.655,1.092)}
\gppoint{gp mark 4}{(4.694,1.097)}
\gppoint{gp mark 4}{(4.734,1.153)}
\gppoint{gp mark 4}{(4.773,1.167)}
\gppoint{gp mark 4}{(4.812,1.209)}
\gppoint{gp mark 4}{(4.851,1.213)}
\gppoint{gp mark 4}{(4.890,1.232)}
\gppoint{gp mark 4}{(4.930,1.241)}
\gppoint{gp mark 4}{(4.969,1.250)}
\gppoint{gp mark 4}{(5.008,1.250)}
\gppoint{gp mark 4}{(5.047,1.255)}
\gppoint{gp mark 4}{(5.087,1.283)}
\gppoint{gp mark 4}{(5.126,1.567)}
\gppoint{gp mark 4}{(5.165,1.609)}
\gppoint{gp mark 4}{(5.204,1.698)}
\gppoint{gp mark 4}{(5.244,1.795)}
\gppoint{gp mark 4}{(5.283,1.837)}
\gppoint{gp mark 4}{(5.322,1.903)}
\gppoint{gp mark 4}{(5.361,2.047)}
\gppoint{gp mark 4}{(5.401,2.121)}
\gppoint{gp mark 4}{(5.440,2.364)}
\gppoint{gp mark 4}{(5.479,2.741)}
\gppoint{gp mark 4}{(5.518,3.123)}
\gppoint{gp mark 4}{(5.557,3.281)}
\gppoint{gp mark 4}{(5.597,3.435)}
\gppoint{gp mark 4}{(4.170,3.453)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,4.711)--(1.320,0.985)--(6.813,0.985)--(6.813,4.711)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{6.813cm}{4.711cm}}
\end{tikzpicture}
%% gnuplot variables


==> qbfeval17-60.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Thu, Oct  5, 2017 16:29:50
\tikzset{every node/.append style={font={{\tiny\sffamily}}}}
\path (0.000,0.000) rectangle (7.366,5.080);
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(6.813,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (6.813,0.985)--(6.633,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.451)--(6.813,1.451);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.451)--(1.500,1.451);
\draw[gp path] (6.813,1.451)--(6.633,1.451);
\node[gp node right] at (1.136,1.451) {$100$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.917)--(6.813,1.917);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.917)--(1.500,1.917);
\draw[gp path] (6.813,1.917)--(6.633,1.917);
\node[gp node right] at (1.136,1.917) {$200$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.382)--(6.813,2.382);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.382)--(1.500,2.382);
\draw[gp path] (6.813,2.382)--(6.633,2.382);
\node[gp node right] at (1.136,2.382) {$300$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.848)--(1.504,2.848);
\draw[gp path] (4.628,2.848)--(6.813,2.848);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.848)--(1.500,2.848);
\draw[gp path] (6.813,2.848)--(6.633,2.848);
\node[gp node right] at (1.136,2.848) {$400$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.314)--(1.504,3.314);
\draw[gp path] (4.628,3.314)--(6.813,3.314);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.314)--(1.500,3.314);
\draw[gp path] (6.813,3.314)--(6.633,3.314);
\node[gp node right] at (1.136,3.314) {$500$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.780)--(1.504,3.780);
\draw[gp path] (4.628,3.780)--(6.813,3.780);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.780)--(1.500,3.780);
\draw[gp path] (6.813,3.780)--(6.633,3.780);
\node[gp node right] at (1.136,3.780) {$600$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,4.245)--(1.504,4.245);
\draw[gp path] (4.628,4.245)--(6.813,4.245);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,4.245)--(1.500,4.245);
\draw[gp path] (6.813,4.245)--(6.633,4.245);
\node[gp node right] at (1.136,4.245) {$700$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,4.711)--(6.813,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,4.711)--(1.500,4.711);
\draw[gp path] (6.813,4.711)--(6.633,4.711);
\node[gp node right] at (1.136,4.711) {$800$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,0.985)--(1.320,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,4.711)--(1.320,4.531);
\node[gp node center] at (1.320,0.677) {$0$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.930,0.985)--(1.930,2.683);
\draw[gp path] (1.930,4.531)--(1.930,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.930,0.985)--(1.930,1.165);
\draw[gp path] (1.930,4.711)--(1.930,4.531);
\node[gp node center] at (1.930,0.677) {$10$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.541,0.985)--(2.541,2.683);
\draw[gp path] (2.541,4.531)--(2.541,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.541,0.985)--(2.541,1.165);
\draw[gp path] (2.541,4.711)--(2.541,4.531);
\node[gp node center] at (2.541,0.677) {$20$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.151,0.985)--(3.151,2.683);
\draw[gp path] (3.151,4.531)--(3.151,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.151,0.985)--(3.151,1.165);
\draw[gp path] (3.151,4.711)--(3.151,4.531);
\node[gp node center] at (3.151,0.677) {$30$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.761,0.985)--(3.761,2.683);
\draw[gp path] (3.761,4.531)--(3.761,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.761,0.985)--(3.761,1.165);
\draw[gp path] (3.761,4.711)--(3.761,4.531);
\node[gp node center] at (3.761,0.677) {$40$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.372,0.985)--(4.372,2.683);
\draw[gp path] (4.372,4.531)--(4.372,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.372,0.985)--(4.372,1.165);
\draw[gp path] (4.372,4.711)--(4.372,4.531);
\node[gp node center] at (4.372,0.677) {$50$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.982,0.985)--(4.982,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.982,0.985)--(4.982,1.165);
\draw[gp path] (4.982,4.711)--(4.982,4.531);
\node[gp node center] at (4.982,0.677) {$60$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.592,0.985)--(5.592,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.592,0.985)--(5.592,1.165);
\draw[gp path] (5.592,4.711)--(5.592,4.531);
\node[gp node center] at (5.592,0.677) {$70$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.203,0.985)--(6.203,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.203,0.985)--(6.203,1.165);
\draw[gp path] (6.203,4.711)--(6.203,4.531);
\node[gp node center] at (6.203,0.677) {$80$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.813,0.985)--(6.813,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.813,0.985)--(6.813,1.165);
\draw[gp path] (6.813,4.711)--(6.813,4.531);
\node[gp node center] at (6.813,0.677) {$90$};
\draw[gp path] (1.320,4.711)--(1.320,0.985)--(6.813,0.985)--(6.813,4.711)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.848) {CPU time (s)};
\node[gp node center] at (4.066,0.215) {instances};
\draw[gp path] (1.504,2.683)--(1.504,4.531)--(4.628,4.531)--(4.628,2.683)--cycle;
\node[gp node right] at (3.344,4.377) { qfun-64};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (3.528,4.377)--(4.444,4.377);
\draw[gp path] (1.320,0.985)--(1.381,0.985)--(1.442,0.985)--(1.503,0.985)--(1.564,0.985)%
  --(1.625,0.985)--(1.686,0.985)--(1.747,0.985)--(1.808,0.985)--(1.869,0.985)--(1.930,0.985)%
  --(1.991,0.985)--(2.052,0.990)--(2.113,0.990)--(2.174,0.990)--(2.236,0.990)--(2.297,0.990)%
  --(2.358,0.990)--(2.419,0.990)--(2.480,0.990)--(2.541,0.990)--(2.602,0.990)--(2.663,0.990)%
  --(2.724,0.990)--(2.785,0.990)--(2.846,0.990)--(2.907,0.990)--(2.968,0.990)--(3.029,0.990)%
  --(3.090,0.990)--(3.151,0.990)--(3.212,0.994)--(3.273,0.994)--(3.334,0.994)--(3.395,0.999)%
  --(3.456,0.999)--(3.517,1.004)--(3.578,1.013)--(3.639,1.018)--(3.700,1.018)--(3.761,1.018)%
  --(3.822,1.027)--(3.883,1.027)--(3.944,1.032)--(4.005,1.041)--(4.067,1.046)--(4.128,1.087)%
  --(4.189,1.153)--(4.250,1.162)--(4.311,1.171)--(4.372,1.176)--(4.433,1.204)--(4.494,1.237)%
  --(4.555,1.255)--(4.616,1.264)--(4.677,1.339)--(4.738,1.339)--(4.799,1.344)--(4.860,1.353)%
  --(4.921,1.367)--(4.982,1.446)--(5.043,1.483)--(5.104,1.497)--(5.165,1.590)--(5.226,1.618)%
  --(5.287,1.646)--(5.348,1.670)--(5.409,1.693)--(5.470,1.898)--(5.531,1.921)--(5.592,1.930)%
  --(5.653,1.935)--(5.714,2.033)--(5.775,2.131)--(5.836,2.224)--(5.898,2.452)--(5.959,2.457)%
  --(6.020,2.489)--(6.081,2.727)--(6.142,2.727)--(6.203,3.179)--(6.264,3.193)--(6.325,3.244)%
  --(6.386,3.263)--(6.447,3.309)--(6.508,3.616);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(1.381,0.985)}
\gppoint{gp mark 1}{(1.442,0.985)}
\gppoint{gp mark 1}{(1.503,0.985)}
\gppoint{gp mark 1}{(1.564,0.985)}
\gppoint{gp mark 1}{(1.625,0.985)}
\gppoint{gp mark 1}{(1.686,0.985)}
\gppoint{gp mark 1}{(1.747,0.985)}
\gppoint{gp mark 1}{(1.808,0.985)}
\gppoint{gp mark 1}{(1.869,0.985)}
\gppoint{gp mark 1}{(1.930,0.985)}
\gppoint{gp mark 1}{(1.991,0.985)}
\gppoint{gp mark 1}{(2.052,0.990)}
\gppoint{gp mark 1}{(2.113,0.990)}
\gppoint{gp mark 1}{(2.174,0.990)}
\gppoint{gp mark 1}{(2.236,0.990)}
\gppoint{gp mark 1}{(2.297,0.990)}
\gppoint{gp mark 1}{(2.358,0.990)}
\gppoint{gp mark 1}{(2.419,0.990)}
\gppoint{gp mark 1}{(2.480,0.990)}
\gppoint{gp mark 1}{(2.541,0.990)}
\gppoint{gp mark 1}{(2.602,0.990)}
\gppoint{gp mark 1}{(2.663,0.990)}
\gppoint{gp mark 1}{(2.724,0.990)}
\gppoint{gp mark 1}{(2.785,0.990)}
\gppoint{gp mark 1}{(2.846,0.990)}
\gppoint{gp mark 1}{(2.907,0.990)}
\gppoint{gp mark 1}{(2.968,0.990)}
\gppoint{gp mark 1}{(3.029,0.990)}
\gppoint{gp mark 1}{(3.090,0.990)}
\gppoint{gp mark 1}{(3.151,0.990)}
\gppoint{gp mark 1}{(3.212,0.994)}
\gppoint{gp mark 1}{(3.273,0.994)}
\gppoint{gp mark 1}{(3.334,0.994)}
\gppoint{gp mark 1}{(3.395,0.999)}
\gppoint{gp mark 1}{(3.456,0.999)}
\gppoint{gp mark 1}{(3.517,1.004)}
\gppoint{gp mark 1}{(3.578,1.013)}
\gppoint{gp mark 1}{(3.639,1.018)}
\gppoint{gp mark 1}{(3.700,1.018)}
\gppoint{gp mark 1}{(3.761,1.018)}
\gppoint{gp mark 1}{(3.822,1.027)}
\gppoint{gp mark 1}{(3.883,1.027)}
\gppoint{gp mark 1}{(3.944,1.032)}
\gppoint{gp mark 1}{(4.005,1.041)}
\gppoint{gp mark 1}{(4.067,1.046)}
\gppoint{gp mark 1}{(4.128,1.087)}
\gppoint{gp mark 1}{(4.189,1.153)}
\gppoint{gp mark 1}{(4.250,1.162)}
\gppoint{gp mark 1}{(4.311,1.171)}
\gppoint{gp mark 1}{(4.372,1.176)}
\gppoint{gp mark 1}{(4.433,1.204)}
\gppoint{gp mark 1}{(4.494,1.237)}
\gppoint{gp mark 1}{(4.555,1.255)}
\gppoint{gp mark 1}{(4.616,1.264)}
\gppoint{gp mark 1}{(4.677,1.339)}
\gppoint{gp mark 1}{(4.738,1.339)}
\gppoint{gp mark 1}{(4.799,1.344)}
\gppoint{gp mark 1}{(4.860,1.353)}
\gppoint{gp mark 1}{(4.921,1.367)}
\gppoint{gp mark 1}{(4.982,1.446)}
\gppoint{gp mark 1}{(5.043,1.483)}
\gppoint{gp mark 1}{(5.104,1.497)}
\gppoint{gp mark 1}{(5.165,1.590)}
\gppoint{gp mark 1}{(5.226,1.618)}
\gppoint{gp mark 1}{(5.287,1.646)}
\gppoint{gp mark 1}{(5.348,1.670)}
\gppoint{gp mark 1}{(5.409,1.693)}
\gppoint{gp mark 1}{(5.470,1.898)}
\gppoint{gp mark 1}{(5.531,1.921)}
\gppoint{gp mark 1}{(5.592,1.930)}
\gppoint{gp mark 1}{(5.653,1.935)}
\gppoint{gp mark 1}{(5.714,2.033)}
\gppoint{gp mark 1}{(5.775,2.131)}
\gppoint{gp mark 1}{(5.836,2.224)}
\gppoint{gp mark 1}{(5.898,2.452)}
\gppoint{gp mark 1}{(5.959,2.457)}
\gppoint{gp mark 1}{(6.020,2.489)}
\gppoint{gp mark 1}{(6.081,2.727)}
\gppoint{gp mark 1}{(6.142,2.727)}
\gppoint{gp mark 1}{(6.203,3.179)}
\gppoint{gp mark 1}{(6.264,3.193)}
\gppoint{gp mark 1}{(6.325,3.244)}
\gppoint{gp mark 1}{(6.386,3.263)}
\gppoint{gp mark 1}{(6.447,3.309)}
\gppoint{gp mark 1}{(6.508,3.616)}
\gppoint{gp mark 1}{(3.986,4.377)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.344,4.069) { qfun-128};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.528,4.069)--(4.444,4.069);
\draw[gp path] (1.320,0.985)--(1.381,0.985)--(1.442,0.985)--(1.503,0.985)--(1.564,0.985)%
  --(1.625,0.985)--(1.686,0.985)--(1.747,0.985)--(1.808,0.985)--(1.869,0.985)--(1.930,0.985)%
  --(1.991,0.985)--(2.052,0.985)--(2.113,0.985)--(2.174,0.990)--(2.236,0.990)--(2.297,0.990)%
  --(2.358,0.990)--(2.419,0.990)--(2.480,0.990)--(2.541,0.990)--(2.602,0.990)--(2.663,0.990)%
  --(2.724,0.990)--(2.785,0.990)--(2.846,0.990)--(2.907,0.990)--(2.968,0.990)--(3.029,0.990)%
  --(3.090,0.990)--(3.151,0.994)--(3.212,0.994)--(3.273,0.994)--(3.334,0.994)--(3.395,0.999)%
  --(3.456,0.999)--(3.517,1.004)--(3.578,1.013)--(3.639,1.018)--(3.700,1.022)--(3.761,1.027)%
  --(3.822,1.027)--(3.883,1.032)--(3.944,1.041)--(4.005,1.046)--(4.067,1.055)--(4.128,1.092)%
  --(4.189,1.139)--(4.250,1.153)--(4.311,1.162)--(4.372,1.171)--(4.433,1.199)--(4.494,1.218)%
  --(4.555,1.232)--(4.616,1.237)--(4.677,1.292)--(4.738,1.311)--(4.799,1.348)--(4.860,1.353)%
  --(4.921,1.372)--(4.982,1.395)--(5.043,1.446)--(5.104,1.483)--(5.165,1.646)--(5.226,1.670)%
  --(5.287,1.679)--(5.348,1.823)--(5.409,1.865)--(5.470,1.930)--(5.531,2.089)--(5.592,2.112)%
  --(5.653,2.261)--(5.714,2.270)--(5.775,2.289)--(5.836,2.312)--(5.898,2.550)--(5.959,2.555)%
  --(6.020,2.573)--(6.081,2.736)--(6.142,3.169)--(6.203,3.179)--(6.264,3.286)--(6.325,3.616)%
  --(6.386,4.227)--(6.447,4.236)--(6.508,4.338);
\gppoint{gp mark 2}{(1.320,0.985)}
\gppoint{gp mark 2}{(1.381,0.985)}
\gppoint{gp mark 2}{(1.442,0.985)}
\gppoint{gp mark 2}{(1.503,0.985)}
\gppoint{gp mark 2}{(1.564,0.985)}
\gppoint{gp mark 2}{(1.625,0.985)}
\gppoint{gp mark 2}{(1.686,0.985)}
\gppoint{gp mark 2}{(1.747,0.985)}
\gppoint{gp mark 2}{(1.808,0.985)}
\gppoint{gp mark 2}{(1.869,0.985)}
\gppoint{gp mark 2}{(1.930,0.985)}
\gppoint{gp mark 2}{(1.991,0.985)}
\gppoint{gp mark 2}{(2.052,0.985)}
\gppoint{gp mark 2}{(2.113,0.985)}
\gppoint{gp mark 2}{(2.174,0.990)}
\gppoint{gp mark 2}{(2.236,0.990)}
\gppoint{gp mark 2}{(2.297,0.990)}
\gppoint{gp mark 2}{(2.358,0.990)}
\gppoint{gp mark 2}{(2.419,0.990)}
\gppoint{gp mark 2}{(2.480,0.990)}
\gppoint{gp mark 2}{(2.541,0.990)}
\gppoint{gp mark 2}{(2.602,0.990)}
\gppoint{gp mark 2}{(2.663,0.990)}
\gppoint{gp mark 2}{(2.724,0.990)}
\gppoint{gp mark 2}{(2.785,0.990)}
\gppoint{gp mark 2}{(2.846,0.990)}
\gppoint{gp mark 2}{(2.907,0.990)}
\gppoint{gp mark 2}{(2.968,0.990)}
\gppoint{gp mark 2}{(3.029,0.990)}
\gppoint{gp mark 2}{(3.090,0.990)}
\gppoint{gp mark 2}{(3.151,0.994)}
\gppoint{gp mark 2}{(3.212,0.994)}
\gppoint{gp mark 2}{(3.273,0.994)}
\gppoint{gp mark 2}{(3.334,0.994)}
\gppoint{gp mark 2}{(3.395,0.999)}
\gppoint{gp mark 2}{(3.456,0.999)}
\gppoint{gp mark 2}{(3.517,1.004)}
\gppoint{gp mark 2}{(3.578,1.013)}
\gppoint{gp mark 2}{(3.639,1.018)}
\gppoint{gp mark 2}{(3.700,1.022)}
\gppoint{gp mark 2}{(3.761,1.027)}
\gppoint{gp mark 2}{(3.822,1.027)}
\gppoint{gp mark 2}{(3.883,1.032)}
\gppoint{gp mark 2}{(3.944,1.041)}
\gppoint{gp mark 2}{(4.005,1.046)}
\gppoint{gp mark 2}{(4.067,1.055)}
\gppoint{gp mark 2}{(4.128,1.092)}
\gppoint{gp mark 2}{(4.189,1.139)}
\gppoint{gp mark 2}{(4.250,1.153)}
\gppoint{gp mark 2}{(4.311,1.162)}
\gppoint{gp mark 2}{(4.372,1.171)}
\gppoint{gp mark 2}{(4.433,1.199)}
\gppoint{gp mark 2}{(4.494,1.218)}
\gppoint{gp mark 2}{(4.555,1.232)}
\gppoint{gp mark 2}{(4.616,1.237)}
\gppoint{gp mark 2}{(4.677,1.292)}
\gppoint{gp mark 2}{(4.738,1.311)}
\gppoint{gp mark 2}{(4.799,1.348)}
\gppoint{gp mark 2}{(4.860,1.353)}
\gppoint{gp mark 2}{(4.921,1.372)}
\gppoint{gp mark 2}{(4.982,1.395)}
\gppoint{gp mark 2}{(5.043,1.446)}
\gppoint{gp mark 2}{(5.104,1.483)}
\gppoint{gp mark 2}{(5.165,1.646)}
\gppoint{gp mark 2}{(5.226,1.670)}
\gppoint{gp mark 2}{(5.287,1.679)}
\gppoint{gp mark 2}{(5.348,1.823)}
\gppoint{gp mark 2}{(5.409,1.865)}
\gppoint{gp mark 2}{(5.470,1.930)}
\gppoint{gp mark 2}{(5.531,2.089)}
\gppoint{gp mark 2}{(5.592,2.112)}
\gppoint{gp mark 2}{(5.653,2.261)}
\gppoint{gp mark 2}{(5.714,2.270)}
\gppoint{gp mark 2}{(5.775,2.289)}
\gppoint{gp mark 2}{(5.836,2.312)}
\gppoint{gp mark 2}{(5.898,2.550)}
\gppoint{gp mark 2}{(5.959,2.555)}
\gppoint{gp mark 2}{(6.020,2.573)}
\gppoint{gp mark 2}{(6.081,2.736)}
\gppoint{gp mark 2}{(6.142,3.169)}
\gppoint{gp mark 2}{(6.203,3.179)}
\gppoint{gp mark 2}{(6.264,3.286)}
\gppoint{gp mark 2}{(6.325,3.616)}
\gppoint{gp mark 2}{(6.386,4.227)}
\gppoint{gp mark 2}{(6.447,4.236)}
\gppoint{gp mark 2}{(6.508,4.338)}
\gppoint{gp mark 2}{(3.986,4.069)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.344,3.761) { rareqs};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.528,3.761)--(4.444,3.761);
\draw[gp path] (1.320,0.985)--(1.381,0.985)--(1.442,0.985)--(1.503,0.985)--(1.564,0.985)%
  --(1.625,0.985)--(1.686,0.985)--(1.747,0.985)--(1.808,0.985)--(1.869,0.985)--(1.930,0.985)%
  --(1.991,0.985)--(2.052,0.985)--(2.113,0.985)--(2.174,0.990)--(2.236,0.990)--(2.297,0.990)%
  --(2.358,0.990)--(2.419,0.990)--(2.480,0.990)--(2.541,0.990)--(2.602,0.990)--(2.663,0.990)%
  --(2.724,0.990)--(2.785,0.990)--(2.846,0.990)--(2.907,0.990)--(2.968,0.990)--(3.029,0.990)%
  --(3.090,0.990)--(3.151,0.990)--(3.212,0.994)--(3.273,0.994)--(3.334,0.994)--(3.395,0.999)%
  --(3.456,0.999)--(3.517,1.004)--(3.578,1.013)--(3.639,1.022)--(3.700,1.027)--(3.761,1.032)%
  --(3.822,1.041)--(3.883,1.041)--(3.944,1.041)--(4.005,1.083)--(4.067,1.092)--(4.128,1.101)%
  --(4.189,1.106)--(4.250,1.125)--(4.311,1.148)--(4.372,1.176)--(4.433,1.213)--(4.494,1.237)%
  --(4.555,1.260)--(4.616,1.353)--(4.677,1.386)--(4.738,1.446)--(4.799,1.455)--(4.860,1.488)%
  --(4.921,1.558)--(4.982,1.581)--(5.043,1.590)--(5.104,1.646)--(5.165,1.665)--(5.226,1.679)%
  --(5.287,1.726)--(5.348,1.875)--(5.409,1.930)--(5.470,2.038)--(5.531,2.038)--(5.592,2.168)%
  --(5.653,2.382)--(5.714,2.489)--(5.775,2.862)--(5.836,3.160)--(5.898,3.183)--(5.959,3.286)%
  --(6.020,3.616)--(6.081,4.143)--(6.142,4.227);
\gppoint{gp mark 8}{(1.320,0.985)}
\gppoint{gp mark 8}{(1.381,0.985)}
\gppoint{gp mark 8}{(1.442,0.985)}
\gppoint{gp mark 8}{(1.503,0.985)}
\gppoint{gp mark 8}{(1.564,0.985)}
\gppoint{gp mark 8}{(1.625,0.985)}
\gppoint{gp mark 8}{(1.686,0.985)}
\gppoint{gp mark 8}{(1.747,0.985)}
\gppoint{gp mark 8}{(1.808,0.985)}
\gppoint{gp mark 8}{(1.869,0.985)}
\gppoint{gp mark 8}{(1.930,0.985)}
\gppoint{gp mark 8}{(1.991,0.985)}
\gppoint{gp mark 8}{(2.052,0.985)}
\gppoint{gp mark 8}{(2.113,0.985)}
\gppoint{gp mark 8}{(2.174,0.990)}
\gppoint{gp mark 8}{(2.236,0.990)}
\gppoint{gp mark 8}{(2.297,0.990)}
\gppoint{gp mark 8}{(2.358,0.990)}
\gppoint{gp mark 8}{(2.419,0.990)}
\gppoint{gp mark 8}{(2.480,0.990)}
\gppoint{gp mark 8}{(2.541,0.990)}
\gppoint{gp mark 8}{(2.602,0.990)}
\gppoint{gp mark 8}{(2.663,0.990)}
\gppoint{gp mark 8}{(2.724,0.990)}
\gppoint{gp mark 8}{(2.785,0.990)}
\gppoint{gp mark 8}{(2.846,0.990)}
\gppoint{gp mark 8}{(2.907,0.990)}
\gppoint{gp mark 8}{(2.968,0.990)}
\gppoint{gp mark 8}{(3.029,0.990)}
\gppoint{gp mark 8}{(3.090,0.990)}
\gppoint{gp mark 8}{(3.151,0.990)}
\gppoint{gp mark 8}{(3.212,0.994)}
\gppoint{gp mark 8}{(3.273,0.994)}
\gppoint{gp mark 8}{(3.334,0.994)}
\gppoint{gp mark 8}{(3.395,0.999)}
\gppoint{gp mark 8}{(3.456,0.999)}
\gppoint{gp mark 8}{(3.517,1.004)}
\gppoint{gp mark 8}{(3.578,1.013)}
\gppoint{gp mark 8}{(3.639,1.022)}
\gppoint{gp mark 8}{(3.700,1.027)}
\gppoint{gp mark 8}{(3.761,1.032)}
\gppoint{gp mark 8}{(3.822,1.041)}
\gppoint{gp mark 8}{(3.883,1.041)}
\gppoint{gp mark 8}{(3.944,1.041)}
\gppoint{gp mark 8}{(4.005,1.083)}
\gppoint{gp mark 8}{(4.067,1.092)}
\gppoint{gp mark 8}{(4.128,1.101)}
\gppoint{gp mark 8}{(4.189,1.106)}
\gppoint{gp mark 8}{(4.250,1.125)}
\gppoint{gp mark 8}{(4.311,1.148)}
\gppoint{gp mark 8}{(4.372,1.176)}
\gppoint{gp mark 8}{(4.433,1.213)}
\gppoint{gp mark 8}{(4.494,1.237)}
\gppoint{gp mark 8}{(4.555,1.260)}
\gppoint{gp mark 8}{(4.616,1.353)}
\gppoint{gp mark 8}{(4.677,1.386)}
\gppoint{gp mark 8}{(4.738,1.446)}
\gppoint{gp mark 8}{(4.799,1.455)}
\gppoint{gp mark 8}{(4.860,1.488)}
\gppoint{gp mark 8}{(4.921,1.558)}
\gppoint{gp mark 8}{(4.982,1.581)}
\gppoint{gp mark 8}{(5.043,1.590)}
\gppoint{gp mark 8}{(5.104,1.646)}
\gppoint{gp mark 8}{(5.165,1.665)}
\gppoint{gp mark 8}{(5.226,1.679)}
\gppoint{gp mark 8}{(5.287,1.726)}
\gppoint{gp mark 8}{(5.348,1.875)}
\gppoint{gp mark 8}{(5.409,1.930)}
\gppoint{gp mark 8}{(5.470,2.038)}
\gppoint{gp mark 8}{(5.531,2.038)}
\gppoint{gp mark 8}{(5.592,2.168)}
\gppoint{gp mark 8}{(5.653,2.382)}
\gppoint{gp mark 8}{(5.714,2.489)}
\gppoint{gp mark 8}{(5.775,2.862)}
\gppoint{gp mark 8}{(5.836,3.160)}
\gppoint{gp mark 8}{(5.898,3.183)}
\gppoint{gp mark 8}{(5.959,3.286)}
\gppoint{gp mark 8}{(6.020,3.616)}
\gppoint{gp mark 8}{(6.081,4.143)}
\gppoint{gp mark 8}{(6.142,4.227)}
\gppoint{gp mark 8}{(3.986,3.761)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.344,3.453) { qfun-64-f};
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (3.528,3.453)--(4.444,3.453);
\draw[gp path] (1.320,0.985)--(1.381,0.985)--(1.442,0.985)--(1.503,0.985)--(1.564,0.985)%
  --(1.625,0.985)--(1.686,0.985)--(1.747,0.985)--(1.808,0.985)--(1.869,0.985)--(1.930,0.985)%
  --(1.991,0.985)--(2.052,0.990)--(2.113,0.990)--(2.174,0.990)--(2.236,0.990)--(2.297,0.990)%
  --(2.358,0.990)--(2.419,0.990)--(2.480,0.990)--(2.541,0.990)--(2.602,0.990)--(2.663,0.990)%
  --(2.724,0.990)--(2.785,0.990)--(2.846,0.990)--(2.907,0.990)--(2.968,0.990)--(3.029,0.990)%
  --(3.090,0.990)--(3.151,0.990)--(3.212,0.994)--(3.273,0.994)--(3.334,0.994)--(3.395,0.999)%
  --(3.456,0.999)--(3.517,1.004)--(3.578,1.013)--(3.639,1.018)--(3.700,1.027)--(3.761,1.027)%
  --(3.822,1.041)--(3.883,1.046)--(3.944,1.087)--(4.005,1.171)--(4.067,1.176)--(4.128,1.176)%
  --(4.189,1.199)--(4.250,1.223)--(4.311,1.274)--(4.372,1.278)--(4.433,1.344)--(4.494,1.348)%
  --(4.555,1.441)--(4.616,1.483)--(4.677,1.507)--(4.738,1.567)--(4.799,1.595)--(4.860,1.642)%
  --(4.921,1.646)--(4.982,1.660)--(5.043,1.670)--(5.104,1.847)--(5.165,1.930)--(5.226,1.935)%
  --(5.287,2.322)--(5.348,2.494)--(5.409,2.652)--(5.470,3.113)--(5.531,3.179)--(5.592,3.267)%
  --(5.653,3.328)--(5.714,3.416)--(5.775,3.514)--(5.836,3.616)--(5.898,3.705)--(5.959,4.106)%
  --(6.020,4.236)--(6.081,4.562);
\gppoint{gp mark 4}{(1.320,0.985)}
\gppoint{gp mark 4}{(1.381,0.985)}
\gppoint{gp mark 4}{(1.442,0.985)}
\gppoint{gp mark 4}{(1.503,0.985)}
\gppoint{gp mark 4}{(1.564,0.985)}
\gppoint{gp mark 4}{(1.625,0.985)}
\gppoint{gp mark 4}{(1.686,0.985)}
\gppoint{gp mark 4}{(1.747,0.985)}
\gppoint{gp mark 4}{(1.808,0.985)}
\gppoint{gp mark 4}{(1.869,0.985)}
\gppoint{gp mark 4}{(1.930,0.985)}
\gppoint{gp mark 4}{(1.991,0.985)}
\gppoint{gp mark 4}{(2.052,0.990)}
\gppoint{gp mark 4}{(2.113,0.990)}
\gppoint{gp mark 4}{(2.174,0.990)}
\gppoint{gp mark 4}{(2.236,0.990)}
\gppoint{gp mark 4}{(2.297,0.990)}
\gppoint{gp mark 4}{(2.358,0.990)}
\gppoint{gp mark 4}{(2.419,0.990)}
\gppoint{gp mark 4}{(2.480,0.990)}
\gppoint{gp mark 4}{(2.541,0.990)}
\gppoint{gp mark 4}{(2.602,0.990)}
\gppoint{gp mark 4}{(2.663,0.990)}
\gppoint{gp mark 4}{(2.724,0.990)}
\gppoint{gp mark 4}{(2.785,0.990)}
\gppoint{gp mark 4}{(2.846,0.990)}
\gppoint{gp mark 4}{(2.907,0.990)}
\gppoint{gp mark 4}{(2.968,0.990)}
\gppoint{gp mark 4}{(3.029,0.990)}
\gppoint{gp mark 4}{(3.090,0.990)}
\gppoint{gp mark 4}{(3.151,0.990)}
\gppoint{gp mark 4}{(3.212,0.994)}
\gppoint{gp mark 4}{(3.273,0.994)}
\gppoint{gp mark 4}{(3.334,0.994)}
\gppoint{gp mark 4}{(3.395,0.999)}
\gppoint{gp mark 4}{(3.456,0.999)}
\gppoint{gp mark 4}{(3.517,1.004)}
\gppoint{gp mark 4}{(3.578,1.013)}
\gppoint{gp mark 4}{(3.639,1.018)}
\gppoint{gp mark 4}{(3.700,1.027)}
\gppoint{gp mark 4}{(3.761,1.027)}
\gppoint{gp mark 4}{(3.822,1.041)}
\gppoint{gp mark 4}{(3.883,1.046)}
\gppoint{gp mark 4}{(3.944,1.087)}
\gppoint{gp mark 4}{(4.005,1.171)}
\gppoint{gp mark 4}{(4.067,1.176)}
\gppoint{gp mark 4}{(4.128,1.176)}
\gppoint{gp mark 4}{(4.189,1.199)}
\gppoint{gp mark 4}{(4.250,1.223)}
\gppoint{gp mark 4}{(4.311,1.274)}
\gppoint{gp mark 4}{(4.372,1.278)}
\gppoint{gp mark 4}{(4.433,1.344)}
\gppoint{gp mark 4}{(4.494,1.348)}
\gppoint{gp mark 4}{(4.555,1.441)}
\gppoint{gp mark 4}{(4.616,1.483)}
\gppoint{gp mark 4}{(4.677,1.507)}
\gppoint{gp mark 4}{(4.738,1.567)}
\gppoint{gp mark 4}{(4.799,1.595)}
\gppoint{gp mark 4}{(4.860,1.642)}
\gppoint{gp mark 4}{(4.921,1.646)}
\gppoint{gp mark 4}{(4.982,1.660)}
\gppoint{gp mark 4}{(5.043,1.670)}
\gppoint{gp mark 4}{(5.104,1.847)}
\gppoint{gp mark 4}{(5.165,1.930)}
\gppoint{gp mark 4}{(5.226,1.935)}
\gppoint{gp mark 4}{(5.287,2.322)}
\gppoint{gp mark 4}{(5.348,2.494)}
\gppoint{gp mark 4}{(5.409,2.652)}
\gppoint{gp mark 4}{(5.470,3.113)}
\gppoint{gp mark 4}{(5.531,3.179)}
\gppoint{gp mark 4}{(5.592,3.267)}
\gppoint{gp mark 4}{(5.653,3.328)}
\gppoint{gp mark 4}{(5.714,3.416)}
\gppoint{gp mark 4}{(5.775,3.514)}
\gppoint{gp mark 4}{(5.836,3.616)}
\gppoint{gp mark 4}{(5.898,3.705)}
\gppoint{gp mark 4}{(5.959,4.106)}
\gppoint{gp mark 4}{(6.020,4.236)}
\gppoint{gp mark 4}{(6.081,4.562)}
\gppoint{gp mark 4}{(3.986,3.453)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.344,3.145) { quabs};
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.528,3.145)--(4.444,3.145);
\draw[gp path] (1.320,0.985)--(1.381,0.985)--(1.442,0.985)--(1.503,0.985)--(1.564,0.985)%
  --(1.625,0.990)--(1.686,0.990)--(1.747,0.990)--(1.808,0.999)--(1.869,0.999)--(1.930,1.004)%
  --(1.991,1.004)--(2.052,1.004)--(2.113,1.008)--(2.174,1.013)--(2.236,1.018)--(2.297,1.018)%
  --(2.358,1.027)--(2.419,1.036)--(2.480,1.036)--(2.541,1.041)--(2.602,1.073)--(2.663,1.078)%
  --(2.724,1.087)--(2.785,1.101)--(2.846,1.115)--(2.907,1.139)--(2.968,1.139)--(3.029,1.153)%
  --(3.090,1.162)--(3.151,1.171)--(3.212,1.176)--(3.273,1.185)--(3.334,1.190)--(3.395,1.223)%
  --(3.456,1.232)--(3.517,1.237)--(3.578,1.278)--(3.639,1.330)--(3.700,1.358)--(3.761,1.390)%
  --(3.822,1.455)--(3.883,1.465)--(3.944,1.488)--(4.005,1.530)--(4.067,1.530)--(4.128,1.549)%
  --(4.189,1.581)--(4.250,1.595)--(4.311,1.623)--(4.372,1.628)--(4.433,1.679)--(4.494,1.702)%
  --(4.555,1.730)--(4.616,1.758)--(4.677,1.763)--(4.738,1.772)--(4.799,1.781)--(4.860,1.791)%
  --(4.921,1.805)--(4.982,1.819)--(5.043,1.856)--(5.104,1.912)--(5.165,2.149)--(5.226,2.154)%
  --(5.287,2.322)--(5.348,2.373)--(5.409,2.378)--(5.470,2.657)--(5.531,2.694)--(5.592,3.006)%
  --(5.653,3.058)--(5.714,3.062)--(5.775,3.426)--(5.836,3.472)--(5.898,3.477)--(5.959,3.495)%
  --(6.020,4.143);
\gppoint{gp mark 3}{(1.320,0.985)}
\gppoint{gp mark 3}{(1.381,0.985)}
\gppoint{gp mark 3}{(1.442,0.985)}
\gppoint{gp mark 3}{(1.503,0.985)}
\gppoint{gp mark 3}{(1.564,0.985)}
\gppoint{gp mark 3}{(1.625,0.990)}
\gppoint{gp mark 3}{(1.686,0.990)}
\gppoint{gp mark 3}{(1.747,0.990)}
\gppoint{gp mark 3}{(1.808,0.999)}
\gppoint{gp mark 3}{(1.869,0.999)}
\gppoint{gp mark 3}{(1.930,1.004)}
\gppoint{gp mark 3}{(1.991,1.004)}
\gppoint{gp mark 3}{(2.052,1.004)}
\gppoint{gp mark 3}{(2.113,1.008)}
\gppoint{gp mark 3}{(2.174,1.013)}
\gppoint{gp mark 3}{(2.236,1.018)}
\gppoint{gp mark 3}{(2.297,1.018)}
\gppoint{gp mark 3}{(2.358,1.027)}
\gppoint{gp mark 3}{(2.419,1.036)}
\gppoint{gp mark 3}{(2.480,1.036)}
\gppoint{gp mark 3}{(2.541,1.041)}
\gppoint{gp mark 3}{(2.602,1.073)}
\gppoint{gp mark 3}{(2.663,1.078)}
\gppoint{gp mark 3}{(2.724,1.087)}
\gppoint{gp mark 3}{(2.785,1.101)}
\gppoint{gp mark 3}{(2.846,1.115)}
\gppoint{gp mark 3}{(2.907,1.139)}
\gppoint{gp mark 3}{(2.968,1.139)}
\gppoint{gp mark 3}{(3.029,1.153)}
\gppoint{gp mark 3}{(3.090,1.162)}
\gppoint{gp mark 3}{(3.151,1.171)}
\gppoint{gp mark 3}{(3.212,1.176)}
\gppoint{gp mark 3}{(3.273,1.185)}
\gppoint{gp mark 3}{(3.334,1.190)}
\gppoint{gp mark 3}{(3.395,1.223)}
\gppoint{gp mark 3}{(3.456,1.232)}
\gppoint{gp mark 3}{(3.517,1.237)}
\gppoint{gp mark 3}{(3.578,1.278)}
\gppoint{gp mark 3}{(3.639,1.330)}
\gppoint{gp mark 3}{(3.700,1.358)}
\gppoint{gp mark 3}{(3.761,1.390)}
\gppoint{gp mark 3}{(3.822,1.455)}
\gppoint{gp mark 3}{(3.883,1.465)}
\gppoint{gp mark 3}{(3.944,1.488)}
\gppoint{gp mark 3}{(4.005,1.530)}
\gppoint{gp mark 3}{(4.067,1.530)}
\gppoint{gp mark 3}{(4.128,1.549)}
\gppoint{gp mark 3}{(4.189,1.581)}
\gppoint{gp mark 3}{(4.250,1.595)}
\gppoint{gp mark 3}{(4.311,1.623)}
\gppoint{gp mark 3}{(4.372,1.628)}
\gppoint{gp mark 3}{(4.433,1.679)}
\gppoint{gp mark 3}{(4.494,1.702)}
\gppoint{gp mark 3}{(4.555,1.730)}
\gppoint{gp mark 3}{(4.616,1.758)}
\gppoint{gp mark 3}{(4.677,1.763)}
\gppoint{gp mark 3}{(4.738,1.772)}
\gppoint{gp mark 3}{(4.799,1.781)}
\gppoint{gp mark 3}{(4.860,1.791)}
\gppoint{gp mark 3}{(4.921,1.805)}
\gppoint{gp mark 3}{(4.982,1.819)}
\gppoint{gp mark 3}{(5.043,1.856)}
\gppoint{gp mark 3}{(5.104,1.912)}
\gppoint{gp mark 3}{(5.165,2.149)}
\gppoint{gp mark 3}{(5.226,2.154)}
\gppoint{gp mark 3}{(5.287,2.322)}
\gppoint{gp mark 3}{(5.348,2.373)}
\gppoint{gp mark 3}{(5.409,2.378)}
\gppoint{gp mark 3}{(5.470,2.657)}
\gppoint{gp mark 3}{(5.531,2.694)}
\gppoint{gp mark 3}{(5.592,3.006)}
\gppoint{gp mark 3}{(5.653,3.058)}
\gppoint{gp mark 3}{(5.714,3.062)}
\gppoint{gp mark 3}{(5.775,3.426)}
\gppoint{gp mark 3}{(5.836,3.472)}
\gppoint{gp mark 3}{(5.898,3.477)}
\gppoint{gp mark 3}{(5.959,3.495)}
\gppoint{gp mark 3}{(6.020,4.143)}
\gppoint{gp mark 3}{(3.986,3.145)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.344,2.837) { gq};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.528,2.837)--(4.444,2.837);
\draw[gp path] (1.320,0.985)--(1.381,0.985)--(1.442,0.990)--(1.503,0.990)--(1.564,0.990)%
  --(1.625,0.994)--(1.686,1.008)--(1.747,1.055)--(1.808,1.064)--(1.869,1.078)--(1.930,1.111)%
  --(1.991,1.181)--(2.052,1.181)--(2.113,1.223)--(2.174,1.232)--(2.236,1.250)--(2.297,1.283)%
  --(2.358,1.288)--(2.419,1.302)--(2.480,1.316)--(2.541,1.334)--(2.602,1.409)--(2.663,1.432)%
  --(2.724,1.465)--(2.785,1.469)--(2.846,1.497)--(2.907,1.525)--(2.968,1.544)--(3.029,1.553)%
  --(3.090,1.628)--(3.151,1.632)--(3.212,1.656)--(3.273,1.730)--(3.334,1.749)--(3.395,1.786)%
  --(3.456,2.275)--(3.517,2.350)--(3.578,2.578)--(3.639,2.708)--(3.700,2.801)--(3.761,2.862)%
  --(3.822,2.881)--(3.883,3.174)--(3.944,3.281)--(4.005,3.314)--(4.067,3.318)--(4.128,3.491)%
  --(4.189,4.133)--(4.250,4.278)--(4.311,4.436);
\gppoint{gp mark 6}{(1.320,0.985)}
\gppoint{gp mark 6}{(1.381,0.985)}
\gppoint{gp mark 6}{(1.442,0.990)}
\gppoint{gp mark 6}{(1.503,0.990)}
\gppoint{gp mark 6}{(1.564,0.990)}
\gppoint{gp mark 6}{(1.625,0.994)}
\gppoint{gp mark 6}{(1.686,1.008)}
\gppoint{gp mark 6}{(1.747,1.055)}
\gppoint{gp mark 6}{(1.808,1.064)}
\gppoint{gp mark 6}{(1.869,1.078)}
\gppoint{gp mark 6}{(1.930,1.111)}
\gppoint{gp mark 6}{(1.991,1.181)}
\gppoint{gp mark 6}{(2.052,1.181)}
\gppoint{gp mark 6}{(2.113,1.223)}
\gppoint{gp mark 6}{(2.174,1.232)}
\gppoint{gp mark 6}{(2.236,1.250)}
\gppoint{gp mark 6}{(2.297,1.283)}
\gppoint{gp mark 6}{(2.358,1.288)}
\gppoint{gp mark 6}{(2.419,1.302)}
\gppoint{gp mark 6}{(2.480,1.316)}
\gppoint{gp mark 6}{(2.541,1.334)}
\gppoint{gp mark 6}{(2.602,1.409)}
\gppoint{gp mark 6}{(2.663,1.432)}
\gppoint{gp mark 6}{(2.724,1.465)}
\gppoint{gp mark 6}{(2.785,1.469)}
\gppoint{gp mark 6}{(2.846,1.497)}
\gppoint{gp mark 6}{(2.907,1.525)}
\gppoint{gp mark 6}{(2.968,1.544)}
\gppoint{gp mark 6}{(3.029,1.553)}
\gppoint{gp mark 6}{(3.090,1.628)}
\gppoint{gp mark 6}{(3.151,1.632)}
\gppoint{gp mark 6}{(3.212,1.656)}
\gppoint{gp mark 6}{(3.273,1.730)}
\gppoint{gp mark 6}{(3.334,1.749)}
\gppoint{gp mark 6}{(3.395,1.786)}
\gppoint{gp mark 6}{(3.456,2.275)}
\gppoint{gp mark 6}{(3.517,2.350)}
\gppoint{gp mark 6}{(3.578,2.578)}
\gppoint{gp mark 6}{(3.639,2.708)}
\gppoint{gp mark 6}{(3.700,2.801)}
\gppoint{gp mark 6}{(3.761,2.862)}
\gppoint{gp mark 6}{(3.822,2.881)}
\gppoint{gp mark 6}{(3.883,3.174)}
\gppoint{gp mark 6}{(3.944,3.281)}
\gppoint{gp mark 6}{(4.005,3.314)}
\gppoint{gp mark 6}{(4.067,3.318)}
\gppoint{gp mark 6}{(4.128,3.491)}
\gppoint{gp mark 6}{(4.189,4.133)}
\gppoint{gp mark 6}{(4.250,4.278)}
\gppoint{gp mark 6}{(4.311,4.436)}
\gppoint{gp mark 6}{(3.986,2.837)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,4.711)--(1.320,0.985)--(6.813,0.985)--(6.813,4.711)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{6.813cm}{4.711cm}}
\end{tikzpicture}
%% gnuplot variables


==> qbfeval17.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Thu, Oct  5, 2017 16:29:50
\tikzset{every node/.append style={font={{\tiny\sffamily}}}}
\path (0.000,0.000) rectangle (7.366,5.080);
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(6.813,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (6.813,0.985)--(6.633,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.451)--(6.813,1.451);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.451)--(1.500,1.451);
\draw[gp path] (6.813,1.451)--(6.633,1.451);
\node[gp node right] at (1.136,1.451) {$100$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.917)--(6.813,1.917);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.917)--(1.500,1.917);
\draw[gp path] (6.813,1.917)--(6.633,1.917);
\node[gp node right] at (1.136,1.917) {$200$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.382)--(6.813,2.382);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.382)--(1.500,2.382);
\draw[gp path] (6.813,2.382)--(6.633,2.382);
\node[gp node right] at (1.136,2.382) {$300$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.848)--(1.504,2.848);
\draw[gp path] (4.628,2.848)--(6.813,2.848);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.848)--(1.500,2.848);
\draw[gp path] (6.813,2.848)--(6.633,2.848);
\node[gp node right] at (1.136,2.848) {$400$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.314)--(1.504,3.314);
\draw[gp path] (4.628,3.314)--(6.813,3.314);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.314)--(1.500,3.314);
\draw[gp path] (6.813,3.314)--(6.633,3.314);
\node[gp node right] at (1.136,3.314) {$500$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.780)--(1.504,3.780);
\draw[gp path] (4.628,3.780)--(6.813,3.780);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.780)--(1.500,3.780);
\draw[gp path] (6.813,3.780)--(6.633,3.780);
\node[gp node right] at (1.136,3.780) {$600$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,4.245)--(1.504,4.245);
\draw[gp path] (4.628,4.245)--(6.813,4.245);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,4.245)--(1.500,4.245);
\draw[gp path] (6.813,4.245)--(6.633,4.245);
\node[gp node right] at (1.136,4.245) {$700$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,4.711)--(6.813,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,4.711)--(1.500,4.711);
\draw[gp path] (6.813,4.711)--(6.633,4.711);
\node[gp node right] at (1.136,4.711) {$800$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,0.985)--(1.320,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,4.711)--(1.320,4.531);
\node[gp node center] at (1.320,0.677) {$0$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.236,0.985)--(2.236,2.683);
\draw[gp path] (2.236,4.531)--(2.236,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.236,0.985)--(2.236,1.165);
\draw[gp path] (2.236,4.711)--(2.236,4.531);
\node[gp node center] at (2.236,0.677) {$20$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.151,0.985)--(3.151,2.683);
\draw[gp path] (3.151,4.531)--(3.151,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.151,0.985)--(3.151,1.165);
\draw[gp path] (3.151,4.711)--(3.151,4.531);
\node[gp node center] at (3.151,0.677) {$40$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.067,0.985)--(4.067,2.683);
\draw[gp path] (4.067,4.531)--(4.067,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.067,0.985)--(4.067,1.165);
\draw[gp path] (4.067,4.711)--(4.067,4.531);
\node[gp node center] at (4.067,0.677) {$60$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.982,0.985)--(4.982,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.982,0.985)--(4.982,1.165);
\draw[gp path] (4.982,4.711)--(4.982,4.531);
\node[gp node center] at (4.982,0.677) {$80$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.898,0.985)--(5.898,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.898,0.985)--(5.898,1.165);
\draw[gp path] (5.898,4.711)--(5.898,4.531);
\node[gp node center] at (5.898,0.677) {$100$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.813,0.985)--(6.813,4.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.813,0.985)--(6.813,1.165);
\draw[gp path] (6.813,4.711)--(6.813,4.531);
\node[gp node center] at (6.813,0.677) {$120$};
\draw[gp path] (1.320,4.711)--(1.320,0.985)--(6.813,0.985)--(6.813,4.711)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.848) {CPU time (s)};
\node[gp node center] at (4.066,0.215) {instances};
\draw[gp path] (1.504,2.683)--(1.504,4.531)--(4.628,4.531)--(4.628,2.683)--cycle;
\node[gp node right] at (3.344,4.377) { qfun-64};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (3.528,4.377)--(4.444,4.377);
\draw[gp path] (1.320,0.985)--(1.366,0.985)--(1.412,0.985)--(1.457,0.985)--(1.503,0.985)%
  --(1.549,0.985)--(1.595,0.985)--(1.640,0.985)--(1.686,0.985)--(1.732,0.985)--(1.778,0.985)%
  --(1.824,0.985)--(1.869,0.985)--(1.915,0.985)--(1.961,0.985)--(2.007,0.985)--(2.052,0.985)%
  --(2.098,0.985)--(2.144,0.985)--(2.190,0.985)--(2.236,0.985)--(2.281,0.985)--(2.327,0.985)%
  --(2.373,0.985)--(2.419,0.985)--(2.464,0.985)--(2.510,0.985)--(2.556,0.985)--(2.602,0.990)%
  --(2.647,0.990)--(2.693,0.990)--(2.739,0.990)--(2.785,0.990)--(2.831,0.990)--(2.876,0.990)%
  --(2.922,0.990)--(2.968,0.990)--(3.014,0.990)--(3.059,0.990)--(3.105,0.990)--(3.151,0.990)%
  --(3.197,0.990)--(3.243,0.990)--(3.288,0.990)--(3.334,0.990)--(3.380,0.990)--(3.426,0.990)%
  --(3.471,0.990)--(3.517,0.990)--(3.563,0.990)--(3.609,0.994)--(3.655,0.994)--(3.700,0.994)%
  --(3.746,0.994)--(3.792,0.999)--(3.838,0.999)--(3.883,1.004)--(3.929,1.004)--(3.975,1.013)%
  --(4.021,1.018)--(4.067,1.018)--(4.112,1.018)--(4.158,1.027)--(4.204,1.027)--(4.250,1.032)%
  --(4.295,1.032)--(4.341,1.032)--(4.387,1.041)--(4.433,1.046)--(4.478,1.087)--(4.524,1.106)%
  --(4.570,1.120)--(4.616,1.153)--(4.662,1.162)--(4.707,1.171)--(4.753,1.176)--(4.799,1.204)%
  --(4.845,1.237)--(4.890,1.255)--(4.936,1.264)--(4.982,1.339)--(5.028,1.339)--(5.074,1.344)%
  --(5.119,1.353)--(5.165,1.367)--(5.211,1.446)--(5.257,1.483)--(5.302,1.497)--(5.348,1.590)%
  --(5.394,1.618)--(5.440,1.646)--(5.486,1.670)--(5.531,1.693)--(5.577,1.898)--(5.623,1.921)%
  --(5.669,1.930)--(5.714,1.935)--(5.760,2.033)--(5.806,2.131)--(5.852,2.224)--(5.898,2.452)%
  --(5.943,2.457)--(5.989,2.489)--(6.035,2.727)--(6.081,2.727)--(6.126,3.179)--(6.172,3.193)%
  --(6.218,3.244)--(6.264,3.263)--(6.309,3.309)--(6.355,3.616);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(1.366,0.985)}
\gppoint{gp mark 1}{(1.412,0.985)}
\gppoint{gp mark 1}{(1.457,0.985)}
\gppoint{gp mark 1}{(1.503,0.985)}
\gppoint{gp mark 1}{(1.549,0.985)}
\gppoint{gp mark 1}{(1.595,0.985)}
\gppoint{gp mark 1}{(1.640,0.985)}
\gppoint{gp mark 1}{(1.686,0.985)}
\gppoint{gp mark 1}{(1.732,0.985)}
\gppoint{gp mark 1}{(1.778,0.985)}
\gppoint{gp mark 1}{(1.824,0.985)}
\gppoint{gp mark 1}{(1.869,0.985)}
\gppoint{gp mark 1}{(1.915,0.985)}
\gppoint{gp mark 1}{(1.961,0.985)}
\gppoint{gp mark 1}{(2.007,0.985)}
\gppoint{gp mark 1}{(2.052,0.985)}
\gppoint{gp mark 1}{(2.098,0.985)}
\gppoint{gp mark 1}{(2.144,0.985)}
\gppoint{gp mark 1}{(2.190,0.985)}
\gppoint{gp mark 1}{(2.236,0.985)}
\gppoint{gp mark 1}{(2.281,0.985)}
\gppoint{gp mark 1}{(2.327,0.985)}
\gppoint{gp mark 1}{(2.373,0.985)}
\gppoint{gp mark 1}{(2.419,0.985)}
\gppoint{gp mark 1}{(2.464,0.985)}
\gppoint{gp mark 1}{(2.510,0.985)}
\gppoint{gp mark 1}{(2.556,0.985)}
\gppoint{gp mark 1}{(2.602,0.990)}
\gppoint{gp mark 1}{(2.647,0.990)}
\gppoint{gp mark 1}{(2.693,0.990)}
\gppoint{gp mark 1}{(2.739,0.990)}
\gppoint{gp mark 1}{(2.785,0.990)}
\gppoint{gp mark 1}{(2.831,0.990)}
\gppoint{gp mark 1}{(2.876,0.990)}
\gppoint{gp mark 1}{(2.922,0.990)}
\gppoint{gp mark 1}{(2.968,0.990)}
\gppoint{gp mark 1}{(3.014,0.990)}
\gppoint{gp mark 1}{(3.059,0.990)}
\gppoint{gp mark 1}{(3.105,0.990)}
\gppoint{gp mark 1}{(3.151,0.990)}
\gppoint{gp mark 1}{(3.197,0.990)}
\gppoint{gp mark 1}{(3.243,0.990)}
\gppoint{gp mark 1}{(3.288,0.990)}
\gppoint{gp mark 1}{(3.334,0.990)}
\gppoint{gp mark 1}{(3.380,0.990)}
\gppoint{gp mark 1}{(3.426,0.990)}
\gppoint{gp mark 1}{(3.471,0.990)}
\gppoint{gp mark 1}{(3.517,0.990)}
\gppoint{gp mark 1}{(3.563,0.990)}
\gppoint{gp mark 1}{(3.609,0.994)}
\gppoint{gp mark 1}{(3.655,0.994)}
\gppoint{gp mark 1}{(3.700,0.994)}
\gppoint{gp mark 1}{(3.746,0.994)}
\gppoint{gp mark 1}{(3.792,0.999)}
\gppoint{gp mark 1}{(3.838,0.999)}
\gppoint{gp mark 1}{(3.883,1.004)}
\gppoint{gp mark 1}{(3.929,1.004)}
\gppoint{gp mark 1}{(3.975,1.013)}
\gppoint{gp mark 1}{(4.021,1.018)}
\gppoint{gp mark 1}{(4.067,1.018)}
\gppoint{gp mark 1}{(4.112,1.018)}
\gppoint{gp mark 1}{(4.158,1.027)}
\gppoint{gp mark 1}{(4.204,1.027)}
\gppoint{gp mark 1}{(4.250,1.032)}
\gppoint{gp mark 1}{(4.295,1.032)}
\gppoint{gp mark 1}{(4.341,1.032)}
\gppoint{gp mark 1}{(4.387,1.041)}
\gppoint{gp mark 1}{(4.433,1.046)}
\gppoint{gp mark 1}{(4.478,1.087)}
\gppoint{gp mark 1}{(4.524,1.106)}
\gppoint{gp mark 1}{(4.570,1.120)}
\gppoint{gp mark 1}{(4.616,1.153)}
\gppoint{gp mark 1}{(4.662,1.162)}
\gppoint{gp mark 1}{(4.707,1.171)}
\gppoint{gp mark 1}{(4.753,1.176)}
\gppoint{gp mark 1}{(4.799,1.204)}
\gppoint{gp mark 1}{(4.845,1.237)}
\gppoint{gp mark 1}{(4.890,1.255)}
\gppoint{gp mark 1}{(4.936,1.264)}
\gppoint{gp mark 1}{(4.982,1.339)}
\gppoint{gp mark 1}{(5.028,1.339)}
\gppoint{gp mark 1}{(5.074,1.344)}
\gppoint{gp mark 1}{(5.119,1.353)}
\gppoint{gp mark 1}{(5.165,1.367)}
\gppoint{gp mark 1}{(5.211,1.446)}
\gppoint{gp mark 1}{(5.257,1.483)}
\gppoint{gp mark 1}{(5.302,1.497)}
\gppoint{gp mark 1}{(5.348,1.590)}
\gppoint{gp mark 1}{(5.394,1.618)}
\gppoint{gp mark 1}{(5.440,1.646)}
\gppoint{gp mark 1}{(5.486,1.670)}
\gppoint{gp mark 1}{(5.531,1.693)}
\gppoint{gp mark 1}{(5.577,1.898)}
\gppoint{gp mark 1}{(5.623,1.921)}
\gppoint{gp mark 1}{(5.669,1.930)}
\gppoint{gp mark 1}{(5.714,1.935)}
\gppoint{gp mark 1}{(5.760,2.033)}
\gppoint{gp mark 1}{(5.806,2.131)}
\gppoint{gp mark 1}{(5.852,2.224)}
\gppoint{gp mark 1}{(5.898,2.452)}
\gppoint{gp mark 1}{(5.943,2.457)}
\gppoint{gp mark 1}{(5.989,2.489)}
\gppoint{gp mark 1}{(6.035,2.727)}
\gppoint{gp mark 1}{(6.081,2.727)}
\gppoint{gp mark 1}{(6.126,3.179)}
\gppoint{gp mark 1}{(6.172,3.193)}
\gppoint{gp mark 1}{(6.218,3.244)}
\gppoint{gp mark 1}{(6.264,3.263)}
\gppoint{gp mark 1}{(6.309,3.309)}
\gppoint{gp mark 1}{(6.355,3.616)}
\gppoint{gp mark 1}{(3.986,4.377)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.344,4.069) { qfun-128};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.528,4.069)--(4.444,4.069);
\draw[gp path] (1.320,0.985)--(1.366,0.985)--(1.412,0.985)--(1.457,0.985)--(1.503,0.985)%
  --(1.549,0.985)--(1.595,0.985)--(1.640,0.985)--(1.686,0.985)--(1.732,0.985)--(1.778,0.985)%
  --(1.824,0.985)--(1.869,0.985)--(1.915,0.985)--(1.961,0.985)--(2.007,0.985)--(2.052,0.985)%
  --(2.098,0.985)--(2.144,0.985)--(2.190,0.985)--(2.236,0.985)--(2.281,0.985)--(2.327,0.985)%
  --(2.373,0.985)--(2.419,0.985)--(2.464,0.985)--(2.510,0.985)--(2.556,0.990)--(2.602,0.990)%
  --(2.647,0.990)--(2.693,0.990)--(2.739,0.990)--(2.785,0.990)--(2.831,0.990)--(2.876,0.990)%
  --(2.922,0.990)--(2.968,0.990)--(3.014,0.990)--(3.059,0.990)--(3.105,0.990)--(3.151,0.990)%
  --(3.197,0.990)--(3.243,0.990)--(3.288,0.990)--(3.334,0.990)--(3.380,0.990)--(3.426,0.990)%
  --(3.471,0.990)--(3.517,0.990)--(3.563,0.994)--(3.609,0.994)--(3.655,0.994)--(3.700,0.994)%
  --(3.746,0.994)--(3.792,0.999)--(3.838,0.999)--(3.883,1.004)--(3.929,1.004)--(3.975,1.013)%
  --(4.021,1.018)--(4.067,1.022)--(4.112,1.027)--(4.158,1.027)--(4.204,1.032)--(4.250,1.032)%
  --(4.295,1.032)--(4.341,1.041)--(4.387,1.046)--(4.433,1.055)--(4.478,1.087)--(4.524,1.092)%
  --(4.570,1.101)--(4.616,1.139)--(4.662,1.153)--(4.707,1.162)--(4.753,1.171)--(4.799,1.199)%
  --(4.845,1.218)--(4.890,1.232)--(4.936,1.237)--(4.982,1.292)--(5.028,1.311)--(5.074,1.348)%
  --(5.119,1.353)--(5.165,1.372)--(5.211,1.395)--(5.257,1.446)--(5.302,1.483)--(5.348,1.646)%
  --(5.394,1.670)--(5.440,1.679)--(5.486,1.823)--(5.531,1.865)--(5.577,1.930)--(5.623,2.089)%
  --(5.669,2.112)--(5.714,2.261)--(5.760,2.270)--(5.806,2.289)--(5.852,2.312)--(5.898,2.550)%
  --(5.943,2.555)--(5.989,2.573)--(6.035,2.736)--(6.081,3.169)--(6.126,3.179)--(6.172,3.286)%
  --(6.218,3.616)--(6.264,4.227)--(6.309,4.236)--(6.355,4.338);
\gppoint{gp mark 2}{(1.320,0.985)}
\gppoint{gp mark 2}{(1.366,0.985)}
\gppoint{gp mark 2}{(1.412,0.985)}
\gppoint{gp mark 2}{(1.457,0.985)}
\gppoint{gp mark 2}{(1.503,0.985)}
\gppoint{gp mark 2}{(1.549,0.985)}
\gppoint{gp mark 2}{(1.595,0.985)}
\gppoint{gp mark 2}{(1.640,0.985)}
\gppoint{gp mark 2}{(1.686,0.985)}
\gppoint{gp mark 2}{(1.732,0.985)}
\gppoint{gp mark 2}{(1.778,0.985)}
\gppoint{gp mark 2}{(1.824,0.985)}
\gppoint{gp mark 2}{(1.869,0.985)}
\gppoint{gp mark 2}{(1.915,0.985)}
\gppoint{gp mark 2}{(1.961,0.985)}
\gppoint{gp mark 2}{(2.007,0.985)}
\gppoint{gp mark 2}{(2.052,0.985)}
\gppoint{gp mark 2}{(2.098,0.985)}
\gppoint{gp mark 2}{(2.144,0.985)}
\gppoint{gp mark 2}{(2.190,0.985)}
\gppoint{gp mark 2}{(2.236,0.985)}
\gppoint{gp mark 2}{(2.281,0.985)}
\gppoint{gp mark 2}{(2.327,0.985)}
\gppoint{gp mark 2}{(2.373,0.985)}
\gppoint{gp mark 2}{(2.419,0.985)}
\gppoint{gp mark 2}{(2.464,0.985)}
\gppoint{gp mark 2}{(2.510,0.985)}
\gppoint{gp mark 2}{(2.556,0.990)}
\gppoint{gp mark 2}{(2.602,0.990)}
\gppoint{gp mark 2}{(2.647,0.990)}
\gppoint{gp mark 2}{(2.693,0.990)}
\gppoint{gp mark 2}{(2.739,0.990)}
\gppoint{gp mark 2}{(2.785,0.990)}
\gppoint{gp mark 2}{(2.831,0.990)}
\gppoint{gp mark 2}{(2.876,0.990)}
\gppoint{gp mark 2}{(2.922,0.990)}
\gppoint{gp mark 2}{(2.968,0.990)}
\gppoint{gp mark 2}{(3.014,0.990)}
\gppoint{gp mark 2}{(3.059,0.990)}
\gppoint{gp mark 2}{(3.105,0.990)}
\gppoint{gp mark 2}{(3.151,0.990)}
\gppoint{gp mark 2}{(3.197,0.990)}
\gppoint{gp mark 2}{(3.243,0.990)}
\gppoint{gp mark 2}{(3.288,0.990)}
\gppoint{gp mark 2}{(3.334,0.990)}
\gppoint{gp mark 2}{(3.380,0.990)}
\gppoint{gp mark 2}{(3.426,0.990)}
\gppoint{gp mark 2}{(3.471,0.990)}
\gppoint{gp mark 2}{(3.517,0.990)}
\gppoint{gp mark 2}{(3.563,0.994)}
\gppoint{gp mark 2}{(3.609,0.994)}
\gppoint{gp mark 2}{(3.655,0.994)}
\gppoint{gp mark 2}{(3.700,0.994)}
\gppoint{gp mark 2}{(3.746,0.994)}
\gppoint{gp mark 2}{(3.792,0.999)}
\gppoint{gp mark 2}{(3.838,0.999)}
\gppoint{gp mark 2}{(3.883,1.004)}
\gppoint{gp mark 2}{(3.929,1.004)}
\gppoint{gp mark 2}{(3.975,1.013)}
\gppoint{gp mark 2}{(4.021,1.018)}
\gppoint{gp mark 2}{(4.067,1.022)}
\gppoint{gp mark 2}{(4.112,1.027)}
\gppoint{gp mark 2}{(4.158,1.027)}
\gppoint{gp mark 2}{(4.204,1.032)}
\gppoint{gp mark 2}{(4.250,1.032)}
\gppoint{gp mark 2}{(4.295,1.032)}
\gppoint{gp mark 2}{(4.341,1.041)}
\gppoint{gp mark 2}{(4.387,1.046)}
\gppoint{gp mark 2}{(4.433,1.055)}
\gppoint{gp mark 2}{(4.478,1.087)}
\gppoint{gp mark 2}{(4.524,1.092)}
\gppoint{gp mark 2}{(4.570,1.101)}
\gppoint{gp mark 2}{(4.616,1.139)}
\gppoint{gp mark 2}{(4.662,1.153)}
\gppoint{gp mark 2}{(4.707,1.162)}
\gppoint{gp mark 2}{(4.753,1.171)}
\gppoint{gp mark 2}{(4.799,1.199)}
\gppoint{gp mark 2}{(4.845,1.218)}
\gppoint{gp mark 2}{(4.890,1.232)}
\gppoint{gp mark 2}{(4.936,1.237)}
\gppoint{gp mark 2}{(4.982,1.292)}
\gppoint{gp mark 2}{(5.028,1.311)}
\gppoint{gp mark 2}{(5.074,1.348)}
\gppoint{gp mark 2}{(5.119,1.353)}
\gppoint{gp mark 2}{(5.165,1.372)}
\gppoint{gp mark 2}{(5.211,1.395)}
\gppoint{gp mark 2}{(5.257,1.446)}
\gppoint{gp mark 2}{(5.302,1.483)}
\gppoint{gp mark 2}{(5.348,1.646)}
\gppoint{gp mark 2}{(5.394,1.670)}
\gppoint{gp mark 2}{(5.440,1.679)}
\gppoint{gp mark 2}{(5.486,1.823)}
\gppoint{gp mark 2}{(5.531,1.865)}
\gppoint{gp mark 2}{(5.577,1.930)}
\gppoint{gp mark 2}{(5.623,2.089)}
\gppoint{gp mark 2}{(5.669,2.112)}
\gppoint{gp mark 2}{(5.714,2.261)}
\gppoint{gp mark 2}{(5.760,2.270)}
\gppoint{gp mark 2}{(5.806,2.289)}
\gppoint{gp mark 2}{(5.852,2.312)}
\gppoint{gp mark 2}{(5.898,2.550)}
\gppoint{gp mark 2}{(5.943,2.555)}
\gppoint{gp mark 2}{(5.989,2.573)}
\gppoint{gp mark 2}{(6.035,2.736)}
\gppoint{gp mark 2}{(6.081,3.169)}
\gppoint{gp mark 2}{(6.126,3.179)}
\gppoint{gp mark 2}{(6.172,3.286)}
\gppoint{gp mark 2}{(6.218,3.616)}
\gppoint{gp mark 2}{(6.264,4.227)}
\gppoint{gp mark 2}{(6.309,4.236)}
\gppoint{gp mark 2}{(6.355,4.338)}
\gppoint{gp mark 2}{(3.986,4.069)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.344,3.761) { rareqs};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.528,3.761)--(4.444,3.761);
\draw[gp path] (1.320,0.985)--(1.366,0.985)--(1.412,0.985)--(1.457,0.985)--(1.503,0.985)%
  --(1.549,0.985)--(1.595,0.985)--(1.640,0.985)--(1.686,0.985)--(1.732,0.985)--(1.778,0.985)%
  --(1.824,0.985)--(1.869,0.985)--(1.915,0.985)--(1.961,0.985)--(2.007,0.985)--(2.052,0.985)%
  --(2.098,0.985)--(2.144,0.985)--(2.190,0.985)--(2.236,0.985)--(2.281,0.985)--(2.327,0.985)%
  --(2.373,0.985)--(2.419,0.985)--(2.464,0.985)--(2.510,0.985)--(2.556,0.990)--(2.602,0.990)%
  --(2.647,0.990)--(2.693,0.990)--(2.739,0.990)--(2.785,0.990)--(2.831,0.990)--(2.876,0.990)%
  --(2.922,0.990)--(2.968,0.990)--(3.014,0.990)--(3.059,0.990)--(3.105,0.990)--(3.151,0.990)%
  --(3.197,0.990)--(3.243,0.990)--(3.288,0.990)--(3.334,0.990)--(3.380,0.990)--(3.426,0.990)%
  --(3.471,0.990)--(3.517,0.990)--(3.563,0.994)--(3.609,0.994)--(3.655,0.994)--(3.700,0.994)%
  --(3.746,0.999)--(3.792,0.999)--(3.838,0.999)--(3.883,1.004)--(3.929,1.004)--(3.975,1.008)%
  --(4.021,1.013)--(4.067,1.022)--(4.112,1.027)--(4.158,1.032)--(4.204,1.032)--(4.250,1.032)%
  --(4.295,1.041)--(4.341,1.041)--(4.387,1.041)--(4.433,1.046)--(4.478,1.083)--(4.524,1.092)%
  --(4.570,1.101)--(4.616,1.106)--(4.662,1.125)--(4.707,1.148)--(4.753,1.176)--(4.799,1.213)%
  --(4.845,1.237)--(4.890,1.260)--(4.936,1.353)--(4.982,1.386)--(5.028,1.446)--(5.074,1.455)%
  --(5.119,1.488)--(5.165,1.558)--(5.211,1.581)--(5.257,1.590)--(5.302,1.646)--(5.348,1.665)%
  --(5.394,1.679)--(5.440,1.726)--(5.486,1.875)--(5.531,1.930)--(5.577,2.038)--(5.623,2.038)%
  --(5.669,2.168)--(5.714,2.382)--(5.760,2.489)--(5.806,2.862)--(5.852,3.160)--(5.898,3.183)%
  --(5.943,3.286)--(5.989,3.616)--(6.035,4.143)--(6.081,4.227);
\gppoint{gp mark 8}{(1.320,0.985)}
\gppoint{gp mark 8}{(1.366,0.985)}
\gppoint{gp mark 8}{(1.412,0.985)}
\gppoint{gp mark 8}{(1.457,0.985)}
\gppoint{gp mark 8}{(1.503,0.985)}
\gppoint{gp mark 8}{(1.549,0.985)}
\gppoint{gp mark 8}{(1.595,0.985)}
\gppoint{gp mark 8}{(1.640,0.985)}
\gppoint{gp mark 8}{(1.686,0.985)}
\gppoint{gp mark 8}{(1.732,0.985)}
\gppoint{gp mark 8}{(1.778,0.985)}
\gppoint{gp mark 8}{(1.824,0.985)}
\gppoint{gp mark 8}{(1.869,0.985)}
\gppoint{gp mark 8}{(1.915,0.985)}
\gppoint{gp mark 8}{(1.961,0.985)}
\gppoint{gp mark 8}{(2.007,0.985)}
\gppoint{gp mark 8}{(2.052,0.985)}
\gppoint{gp mark 8}{(2.098,0.985)}
\gppoint{gp mark 8}{(2.144,0.985)}
\gppoint{gp mark 8}{(2.190,0.985)}
\gppoint{gp mark 8}{(2.236,0.985)}
\gppoint{gp mark 8}{(2.281,0.985)}
\gppoint{gp mark 8}{(2.327,0.985)}
\gppoint{gp mark 8}{(2.373,0.985)}
\gppoint{gp mark 8}{(2.419,0.985)}
\gppoint{gp mark 8}{(2.464,0.985)}
\gppoint{gp mark 8}{(2.510,0.985)}
\gppoint{gp mark 8}{(2.556,0.990)}
\gppoint{gp mark 8}{(2.602,0.990)}
\gppoint{gp mark 8}{(2.647,0.990)}
\gppoint{gp mark 8}{(2.693,0.990)}
\gppoint{gp mark 8}{(2.739,0.990)}
\gppoint{gp mark 8}{(2.785,0.990)}
\gppoint{gp mark 8}{(2.831,0.990)}
\gppoint{gp mark 8}{(2.876,0.990)}
\gppoint{gp mark 8}{(2.922,0.990)}
\gppoint{gp mark 8}{(2.968,0.990)}
\gppoint{gp mark 8}{(3.014,0.990)}
\gppoint{gp mark 8}{(3.059,0.990)}
\gppoint{gp mark 8}{(3.105,0.990)}
\gppoint{gp mark 8}{(3.151,0.990)}
\gppoint{gp mark 8}{(3.197,0.990)}
\gppoint{gp mark 8}{(3.243,0.990)}
\gppoint{gp mark 8}{(3.288,0.990)}
\gppoint{gp mark 8}{(3.334,0.990)}
\gppoint{gp mark 8}{(3.380,0.990)}
\gppoint{gp mark 8}{(3.426,0.990)}
\gppoint{gp mark 8}{(3.471,0.990)}
\gppoint{gp mark 8}{(3.517,0.990)}
\gppoint{gp mark 8}{(3.563,0.994)}
\gppoint{gp mark 8}{(3.609,0.994)}
\gppoint{gp mark 8}{(3.655,0.994)}
\gppoint{gp mark 8}{(3.700,0.994)}
\gppoint{gp mark 8}{(3.746,0.999)}
\gppoint{gp mark 8}{(3.792,0.999)}
\gppoint{gp mark 8}{(3.838,0.999)}
\gppoint{gp mark 8}{(3.883,1.004)}
\gppoint{gp mark 8}{(3.929,1.004)}
\gppoint{gp mark 8}{(3.975,1.008)}
\gppoint{gp mark 8}{(4.021,1.013)}
\gppoint{gp mark 8}{(4.067,1.022)}
\gppoint{gp mark 8}{(4.112,1.027)}
\gppoint{gp mark 8}{(4.158,1.032)}
\gppoint{gp mark 8}{(4.204,1.032)}
\gppoint{gp mark 8}{(4.250,1.032)}
\gppoint{gp mark 8}{(4.295,1.041)}
\gppoint{gp mark 8}{(4.341,1.041)}
\gppoint{gp mark 8}{(4.387,1.041)}
\gppoint{gp mark 8}{(4.433,1.046)}
\gppoint{gp mark 8}{(4.478,1.083)}
\gppoint{gp mark 8}{(4.524,1.092)}
\gppoint{gp mark 8}{(4.570,1.101)}
\gppoint{gp mark 8}{(4.616,1.106)}
\gppoint{gp mark 8}{(4.662,1.125)}
\gppoint{gp mark 8}{(4.707,1.148)}
\gppoint{gp mark 8}{(4.753,1.176)}
\gppoint{gp mark 8}{(4.799,1.213)}
\gppoint{gp mark 8}{(4.845,1.237)}
\gppoint{gp mark 8}{(4.890,1.260)}
\gppoint{gp mark 8}{(4.936,1.353)}
\gppoint{gp mark 8}{(4.982,1.386)}
\gppoint{gp mark 8}{(5.028,1.446)}
\gppoint{gp mark 8}{(5.074,1.455)}
\gppoint{gp mark 8}{(5.119,1.488)}
\gppoint{gp mark 8}{(5.165,1.558)}
\gppoint{gp mark 8}{(5.211,1.581)}
\gppoint{gp mark 8}{(5.257,1.590)}
\gppoint{gp mark 8}{(5.302,1.646)}
\gppoint{gp mark 8}{(5.348,1.665)}
\gppoint{gp mark 8}{(5.394,1.679)}
\gppoint{gp mark 8}{(5.440,1.726)}
\gppoint{gp mark 8}{(5.486,1.875)}
\gppoint{gp mark 8}{(5.531,1.930)}
\gppoint{gp mark 8}{(5.577,2.038)}
\gppoint{gp mark 8}{(5.623,2.038)}
\gppoint{gp mark 8}{(5.669,2.168)}
\gppoint{gp mark 8}{(5.714,2.382)}
\gppoint{gp mark 8}{(5.760,2.489)}
\gppoint{gp mark 8}{(5.806,2.862)}
\gppoint{gp mark 8}{(5.852,3.160)}
\gppoint{gp mark 8}{(5.898,3.183)}
\gppoint{gp mark 8}{(5.943,3.286)}
\gppoint{gp mark 8}{(5.989,3.616)}
\gppoint{gp mark 8}{(6.035,4.143)}
\gppoint{gp mark 8}{(6.081,4.227)}
\gppoint{gp mark 8}{(3.986,3.761)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.344,3.453) { qfun-64-f};
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (3.528,3.453)--(4.444,3.453);
\draw[gp path] (1.320,0.985)--(1.366,0.985)--(1.412,0.985)--(1.457,0.985)--(1.503,0.985)%
  --(1.549,0.985)--(1.595,0.985)--(1.640,0.985)--(1.686,0.985)--(1.732,0.985)--(1.778,0.985)%
  --(1.824,0.985)--(1.869,0.985)--(1.915,0.985)--(1.961,0.985)--(2.007,0.985)--(2.052,0.985)%
  --(2.098,0.985)--(2.144,0.985)--(2.190,0.985)--(2.236,0.985)--(2.281,0.985)--(2.327,0.985)%
  --(2.373,0.985)--(2.419,0.985)--(2.464,0.985)--(2.510,0.985)--(2.556,0.990)--(2.602,0.990)%
  --(2.647,0.990)--(2.693,0.990)--(2.739,0.990)--(2.785,0.990)--(2.831,0.990)--(2.876,0.990)%
  --(2.922,0.990)--(2.968,0.990)--(3.014,0.990)--(3.059,0.990)--(3.105,0.990)--(3.151,0.990)%
  --(3.197,0.990)--(3.243,0.990)--(3.288,0.990)--(3.334,0.990)--(3.380,0.990)--(3.426,0.990)%
  --(3.471,0.990)--(3.517,0.990)--(3.563,0.990)--(3.609,0.994)--(3.655,0.994)--(3.700,0.994)%
  --(3.746,0.994)--(3.792,0.999)--(3.838,0.999)--(3.883,1.004)--(3.929,1.004)--(3.975,1.013)%
  --(4.021,1.018)--(4.067,1.027)--(4.112,1.027)--(4.158,1.032)--(4.204,1.032)--(4.250,1.041)%
  --(4.295,1.046)--(4.341,1.087)--(4.387,1.129)--(4.433,1.134)--(4.478,1.171)--(4.524,1.176)%
  --(4.570,1.176)--(4.616,1.199)--(4.662,1.223)--(4.707,1.274)--(4.753,1.278)--(4.799,1.344)%
  --(4.845,1.348)--(4.890,1.441)--(4.936,1.483)--(4.982,1.507)--(5.028,1.567)--(5.074,1.595)%
  --(5.119,1.642)--(5.165,1.646)--(5.211,1.660)--(5.257,1.670)--(5.302,1.847)--(5.348,1.930)%
  --(5.394,1.935)--(5.440,2.322)--(5.486,2.494)--(5.531,2.652)--(5.577,3.113)--(5.623,3.179)%
  --(5.669,3.267)--(5.714,3.328)--(5.760,3.416)--(5.806,3.514)--(5.852,3.616)--(5.898,3.705)%
  --(5.943,4.106)--(5.989,4.236)--(6.035,4.562);
\gppoint{gp mark 4}{(1.320,0.985)}
\gppoint{gp mark 4}{(1.366,0.985)}
\gppoint{gp mark 4}{(1.412,0.985)}
\gppoint{gp mark 4}{(1.457,0.985)}
\gppoint{gp mark 4}{(1.503,0.985)}
\gppoint{gp mark 4}{(1.549,0.985)}
\gppoint{gp mark 4}{(1.595,0.985)}
\gppoint{gp mark 4}{(1.640,0.985)}
\gppoint{gp mark 4}{(1.686,0.985)}
\gppoint{gp mark 4}{(1.732,0.985)}
\gppoint{gp mark 4}{(1.778,0.985)}
\gppoint{gp mark 4}{(1.824,0.985)}
\gppoint{gp mark 4}{(1.869,0.985)}
\gppoint{gp mark 4}{(1.915,0.985)}
\gppoint{gp mark 4}{(1.961,0.985)}
\gppoint{gp mark 4}{(2.007,0.985)}
\gppoint{gp mark 4}{(2.052,0.985)}
\gppoint{gp mark 4}{(2.098,0.985)}
\gppoint{gp mark 4}{(2.144,0.985)}
\gppoint{gp mark 4}{(2.190,0.985)}
\gppoint{gp mark 4}{(2.236,0.985)}
\gppoint{gp mark 4}{(2.281,0.985)}
\gppoint{gp mark 4}{(2.327,0.985)}
\gppoint{gp mark 4}{(2.373,0.985)}
\gppoint{gp mark 4}{(2.419,0.985)}
\gppoint{gp mark 4}{(2.464,0.985)}
\gppoint{gp mark 4}{(2.510,0.985)}
\gppoint{gp mark 4}{(2.556,0.990)}
\gppoint{gp mark 4}{(2.602,0.990)}
\gppoint{gp mark 4}{(2.647,0.990)}
\gppoint{gp mark 4}{(2.693,0.990)}
\gppoint{gp mark 4}{(2.739,0.990)}
\gppoint{gp mark 4}{(2.785,0.990)}
\gppoint{gp mark 4}{(2.831,0.990)}
\gppoint{gp mark 4}{(2.876,0.990)}
\gppoint{gp mark 4}{(2.922,0.990)}
\gppoint{gp mark 4}{(2.968,0.990)}
\gppoint{gp mark 4}{(3.014,0.990)}
\gppoint{gp mark 4}{(3.059,0.990)}
\gppoint{gp mark 4}{(3.105,0.990)}
\gppoint{gp mark 4}{(3.151,0.990)}
\gppoint{gp mark 4}{(3.197,0.990)}
\gppoint{gp mark 4}{(3.243,0.990)}
\gppoint{gp mark 4}{(3.288,0.990)}
\gppoint{gp mark 4}{(3.334,0.990)}
\gppoint{gp mark 4}{(3.380,0.990)}
\gppoint{gp mark 4}{(3.426,0.990)}
\gppoint{gp mark 4}{(3.471,0.990)}
\gppoint{gp mark 4}{(3.517,0.990)}
\gppoint{gp mark 4}{(3.563,0.990)}
\gppoint{gp mark 4}{(3.609,0.994)}
\gppoint{gp mark 4}{(3.655,0.994)}
\gppoint{gp mark 4}{(3.700,0.994)}
\gppoint{gp mark 4}{(3.746,0.994)}
\gppoint{gp mark 4}{(3.792,0.999)}
\gppoint{gp mark 4}{(3.838,0.999)}
\gppoint{gp mark 4}{(3.883,1.004)}
\gppoint{gp mark 4}{(3.929,1.004)}
\gppoint{gp mark 4}{(3.975,1.013)}
\gppoint{gp mark 4}{(4.021,1.018)}
\gppoint{gp mark 4}{(4.067,1.027)}
\gppoint{gp mark 4}{(4.112,1.027)}
\gppoint{gp mark 4}{(4.158,1.032)}
\gppoint{gp mark 4}{(4.204,1.032)}
\gppoint{gp mark 4}{(4.250,1.041)}
\gppoint{gp mark 4}{(4.295,1.046)}
\gppoint{gp mark 4}{(4.341,1.087)}
\gppoint{gp mark 4}{(4.387,1.129)}
\gppoint{gp mark 4}{(4.433,1.134)}
\gppoint{gp mark 4}{(4.478,1.171)}
\gppoint{gp mark 4}{(4.524,1.176)}
\gppoint{gp mark 4}{(4.570,1.176)}
\gppoint{gp mark 4}{(4.616,1.199)}
\gppoint{gp mark 4}{(4.662,1.223)}
\gppoint{gp mark 4}{(4.707,1.274)}
\gppoint{gp mark 4}{(4.753,1.278)}
\gppoint{gp mark 4}{(4.799,1.344)}
\gppoint{gp mark 4}{(4.845,1.348)}
\gppoint{gp mark 4}{(4.890,1.441)}
\gppoint{gp mark 4}{(4.936,1.483)}
\gppoint{gp mark 4}{(4.982,1.507)}
\gppoint{gp mark 4}{(5.028,1.567)}
\gppoint{gp mark 4}{(5.074,1.595)}
\gppoint{gp mark 4}{(5.119,1.642)}
\gppoint{gp mark 4}{(5.165,1.646)}
\gppoint{gp mark 4}{(5.211,1.660)}
\gppoint{gp mark 4}{(5.257,1.670)}
\gppoint{gp mark 4}{(5.302,1.847)}
\gppoint{gp mark 4}{(5.348,1.930)}
\gppoint{gp mark 4}{(5.394,1.935)}
\gppoint{gp mark 4}{(5.440,2.322)}
\gppoint{gp mark 4}{(5.486,2.494)}
\gppoint{gp mark 4}{(5.531,2.652)}
\gppoint{gp mark 4}{(5.577,3.113)}
\gppoint{gp mark 4}{(5.623,3.179)}
\gppoint{gp mark 4}{(5.669,3.267)}
\gppoint{gp mark 4}{(5.714,3.328)}
\gppoint{gp mark 4}{(5.760,3.416)}
\gppoint{gp mark 4}{(5.806,3.514)}
\gppoint{gp mark 4}{(5.852,3.616)}
\gppoint{gp mark 4}{(5.898,3.705)}
\gppoint{gp mark 4}{(5.943,4.106)}
\gppoint{gp mark 4}{(5.989,4.236)}
\gppoint{gp mark 4}{(6.035,4.562)}
\gppoint{gp mark 4}{(3.986,3.453)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.344,3.145) { quabs};
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.528,3.145)--(4.444,3.145);
\draw[gp path] (1.320,0.985)--(1.366,0.985)--(1.412,0.985)--(1.457,0.985)--(1.503,0.985)%
  --(1.549,0.985)--(1.595,0.985)--(1.640,0.985)--(1.686,0.985)--(1.732,0.985)--(1.778,0.985)%
  --(1.824,0.985)--(1.869,0.990)--(1.915,0.990)--(1.961,0.990)--(2.007,0.990)--(2.052,0.990)%
  --(2.098,0.994)--(2.144,0.999)--(2.190,0.999)--(2.236,1.004)--(2.281,1.004)--(2.327,1.004)%
  --(2.373,1.008)--(2.419,1.008)--(2.464,1.013)--(2.510,1.018)--(2.556,1.018)--(2.602,1.018)%
  --(2.647,1.027)--(2.693,1.027)--(2.739,1.032)--(2.785,1.036)--(2.831,1.036)--(2.876,1.041)%
  --(2.922,1.055)--(2.968,1.069)--(3.014,1.073)--(3.059,1.078)--(3.105,1.087)--(3.151,1.101)%
  --(3.197,1.106)--(3.243,1.115)--(3.288,1.125)--(3.334,1.139)--(3.380,1.139)--(3.426,1.143)%
  --(3.471,1.153)--(3.517,1.162)--(3.563,1.162)--(3.609,1.171)--(3.655,1.176)--(3.700,1.185)%
  --(3.746,1.190)--(3.792,1.199)--(3.838,1.218)--(3.883,1.223)--(3.929,1.223)--(3.975,1.232)%
  --(4.021,1.237)--(4.067,1.237)--(4.112,1.237)--(4.158,1.278)--(4.204,1.330)--(4.250,1.358)%
  --(4.295,1.390)--(4.341,1.455)--(4.387,1.465)--(4.433,1.488)--(4.478,1.530)--(4.524,1.530)%
  --(4.570,1.549)--(4.616,1.581)--(4.662,1.595)--(4.707,1.623)--(4.753,1.628)--(4.799,1.679)%
  --(4.845,1.702)--(4.890,1.730)--(4.936,1.758)--(4.982,1.763)--(5.028,1.772)--(5.074,1.781)%
  --(5.119,1.791)--(5.165,1.805)--(5.211,1.819)--(5.257,1.856)--(5.302,1.912)--(5.348,2.149)%
  --(5.394,2.154)--(5.440,2.322)--(5.486,2.373)--(5.531,2.378)--(5.577,2.657)--(5.623,2.694)%
  --(5.669,3.006)--(5.714,3.058)--(5.760,3.062)--(5.806,3.426)--(5.852,3.472)--(5.898,3.477)%
  --(5.943,3.495)--(5.989,4.143);
\gppoint{gp mark 3}{(1.320,0.985)}
\gppoint{gp mark 3}{(1.366,0.985)}
\gppoint{gp mark 3}{(1.412,0.985)}
\gppoint{gp mark 3}{(1.457,0.985)}
\gppoint{gp mark 3}{(1.503,0.985)}
\gppoint{gp mark 3}{(1.549,0.985)}
\gppoint{gp mark 3}{(1.595,0.985)}
\gppoint{gp mark 3}{(1.640,0.985)}
\gppoint{gp mark 3}{(1.686,0.985)}
\gppoint{gp mark 3}{(1.732,0.985)}
\gppoint{gp mark 3}{(1.778,0.985)}
\gppoint{gp mark 3}{(1.824,0.985)}
\gppoint{gp mark 3}{(1.869,0.990)}
\gppoint{gp mark 3}{(1.915,0.990)}
\gppoint{gp mark 3}{(1.961,0.990)}
\gppoint{gp mark 3}{(2.007,0.990)}
\gppoint{gp mark 3}{(2.052,0.990)}
\gppoint{gp mark 3}{(2.098,0.994)}
\gppoint{gp mark 3}{(2.144,0.999)}
\gppoint{gp mark 3}{(2.190,0.999)}
\gppoint{gp mark 3}{(2.236,1.004)}
\gppoint{gp mark 3}{(2.281,1.004)}
\gppoint{gp mark 3}{(2.327,1.004)}
\gppoint{gp mark 3}{(2.373,1.008)}
\gppoint{gp mark 3}{(2.419,1.008)}
\gppoint{gp mark 3}{(2.464,1.013)}
\gppoint{gp mark 3}{(2.510,1.018)}
\gppoint{gp mark 3}{(2.556,1.018)}
\gppoint{gp mark 3}{(2.602,1.018)}
\gppoint{gp mark 3}{(2.647,1.027)}
\gppoint{gp mark 3}{(2.693,1.027)}
\gppoint{gp mark 3}{(2.739,1.032)}
\gppoint{gp mark 3}{(2.785,1.036)}
\gppoint{gp mark 3}{(2.831,1.036)}
\gppoint{gp mark 3}{(2.876,1.041)}
\gppoint{gp mark 3}{(2.922,1.055)}
\gppoint{gp mark 3}{(2.968,1.069)}
\gppoint{gp mark 3}{(3.014,1.073)}
\gppoint{gp mark 3}{(3.059,1.078)}
\gppoint{gp mark 3}{(3.105,1.087)}
\gppoint{gp mark 3}{(3.151,1.101)}
\gppoint{gp mark 3}{(3.197,1.106)}
\gppoint{gp mark 3}{(3.243,1.115)}
\gppoint{gp mark 3}{(3.288,1.125)}
\gppoint{gp mark 3}{(3.334,1.139)}
\gppoint{gp mark 3}{(3.380,1.139)}
\gppoint{gp mark 3}{(3.426,1.143)}
\gppoint{gp mark 3}{(3.471,1.153)}
\gppoint{gp mark 3}{(3.517,1.162)}
\gppoint{gp mark 3}{(3.563,1.162)}
\gppoint{gp mark 3}{(3.609,1.171)}
\gppoint{gp mark 3}{(3.655,1.176)}
\gppoint{gp mark 3}{(3.700,1.185)}
\gppoint{gp mark 3}{(3.746,1.190)}
\gppoint{gp mark 3}{(3.792,1.199)}
\gppoint{gp mark 3}{(3.838,1.218)}
\gppoint{gp mark 3}{(3.883,1.223)}
\gppoint{gp mark 3}{(3.929,1.223)}
\gppoint{gp mark 3}{(3.975,1.232)}
\gppoint{gp mark 3}{(4.021,1.237)}
\gppoint{gp mark 3}{(4.067,1.237)}
\gppoint{gp mark 3}{(4.112,1.237)}
\gppoint{gp mark 3}{(4.158,1.278)}
\gppoint{gp mark 3}{(4.204,1.330)}
\gppoint{gp mark 3}{(4.250,1.358)}
\gppoint{gp mark 3}{(4.295,1.390)}
\gppoint{gp mark 3}{(4.341,1.455)}
\gppoint{gp mark 3}{(4.387,1.465)}
\gppoint{gp mark 3}{(4.433,1.488)}
\gppoint{gp mark 3}{(4.478,1.530)}
\gppoint{gp mark 3}{(4.524,1.530)}
\gppoint{gp mark 3}{(4.570,1.549)}
\gppoint{gp mark 3}{(4.616,1.581)}
\gppoint{gp mark 3}{(4.662,1.595)}
\gppoint{gp mark 3}{(4.707,1.623)}
\gppoint{gp mark 3}{(4.753,1.628)}
\gppoint{gp mark 3}{(4.799,1.679)}
\gppoint{gp mark 3}{(4.845,1.702)}
\gppoint{gp mark 3}{(4.890,1.730)}
\gppoint{gp mark 3}{(4.936,1.758)}
\gppoint{gp mark 3}{(4.982,1.763)}
\gppoint{gp mark 3}{(5.028,1.772)}
\gppoint{gp mark 3}{(5.074,1.781)}
\gppoint{gp mark 3}{(5.119,1.791)}
\gppoint{gp mark 3}{(5.165,1.805)}
\gppoint{gp mark 3}{(5.211,1.819)}
\gppoint{gp mark 3}{(5.257,1.856)}
\gppoint{gp mark 3}{(5.302,1.912)}
\gppoint{gp mark 3}{(5.348,2.149)}
\gppoint{gp mark 3}{(5.394,2.154)}
\gppoint{gp mark 3}{(5.440,2.322)}
\gppoint{gp mark 3}{(5.486,2.373)}
\gppoint{gp mark 3}{(5.531,2.378)}
\gppoint{gp mark 3}{(5.577,2.657)}
\gppoint{gp mark 3}{(5.623,2.694)}
\gppoint{gp mark 3}{(5.669,3.006)}
\gppoint{gp mark 3}{(5.714,3.058)}
\gppoint{gp mark 3}{(5.760,3.062)}
\gppoint{gp mark 3}{(5.806,3.426)}
\gppoint{gp mark 3}{(5.852,3.472)}
\gppoint{gp mark 3}{(5.898,3.477)}
\gppoint{gp mark 3}{(5.943,3.495)}
\gppoint{gp mark 3}{(5.989,4.143)}
\gppoint{gp mark 3}{(3.986,3.145)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.344,2.837) { gq};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.528,2.837)--(4.444,2.837);
\draw[gp path] (1.320,0.985)--(1.366,0.985)--(1.412,0.985)--(1.457,0.985)--(1.503,0.985)%
  --(1.549,0.985)--(1.595,0.990)--(1.640,0.990)--(1.686,0.990)--(1.732,0.990)--(1.778,0.990)%
  --(1.824,0.994)--(1.869,1.008)--(1.915,1.008)--(1.961,1.018)--(2.007,1.018)--(2.052,1.027)%
  --(2.098,1.032)--(2.144,1.032)--(2.190,1.036)--(2.236,1.046)--(2.281,1.055)--(2.327,1.055)%
  --(2.373,1.060)--(2.419,1.064)--(2.464,1.064)--(2.510,1.064)--(2.556,1.073)--(2.602,1.078)%
  --(2.647,1.111)--(2.693,1.111)--(2.739,1.115)--(2.785,1.157)--(2.831,1.157)--(2.876,1.167)%
  --(2.922,1.176)--(2.968,1.181)--(3.014,1.181)--(3.059,1.223)--(3.105,1.232)--(3.151,1.250)%
  --(3.197,1.283)--(3.243,1.288)--(3.288,1.302)--(3.334,1.316)--(3.380,1.334)--(3.426,1.409)%
  --(3.471,1.432)--(3.517,1.465)--(3.563,1.469)--(3.609,1.497)--(3.655,1.525)--(3.700,1.544)%
  --(3.746,1.553)--(3.792,1.628)--(3.838,1.632)--(3.883,1.656)--(3.929,1.730)--(3.975,1.749)%
  --(4.021,1.786)--(4.067,2.275)--(4.112,2.350)--(4.158,2.578)--(4.204,2.708)--(4.250,2.801)%
  --(4.295,2.862)--(4.341,2.881)--(4.387,3.174)--(4.433,3.281)--(4.478,3.314)--(4.524,3.318)%
  --(4.570,3.491)--(4.616,4.133)--(4.662,4.278)--(4.707,4.436);
\gppoint{gp mark 6}{(1.320,0.985)}
\gppoint{gp mark 6}{(1.366,0.985)}
\gppoint{gp mark 6}{(1.412,0.985)}
\gppoint{gp mark 6}{(1.457,0.985)}
\gppoint{gp mark 6}{(1.503,0.985)}
\gppoint{gp mark 6}{(1.549,0.985)}
\gppoint{gp mark 6}{(1.595,0.990)}
\gppoint{gp mark 6}{(1.640,0.990)}
\gppoint{gp mark 6}{(1.686,0.990)}
\gppoint{gp mark 6}{(1.732,0.990)}
\gppoint{gp mark 6}{(1.778,0.990)}
\gppoint{gp mark 6}{(1.824,0.994)}
\gppoint{gp mark 6}{(1.869,1.008)}
\gppoint{gp mark 6}{(1.915,1.008)}
\gppoint{gp mark 6}{(1.961,1.018)}
\gppoint{gp mark 6}{(2.007,1.018)}
\gppoint{gp mark 6}{(2.052,1.027)}
\gppoint{gp mark 6}{(2.098,1.032)}
\gppoint{gp mark 6}{(2.144,1.032)}
\gppoint{gp mark 6}{(2.190,1.036)}
\gppoint{gp mark 6}{(2.236,1.046)}
\gppoint{gp mark 6}{(2.281,1.055)}
\gppoint{gp mark 6}{(2.327,1.055)}
\gppoint{gp mark 6}{(2.373,1.060)}
\gppoint{gp mark 6}{(2.419,1.064)}
\gppoint{gp mark 6}{(2.464,1.064)}
\gppoint{gp mark 6}{(2.510,1.064)}
\gppoint{gp mark 6}{(2.556,1.073)}
\gppoint{gp mark 6}{(2.602,1.078)}
\gppoint{gp mark 6}{(2.647,1.111)}
\gppoint{gp mark 6}{(2.693,1.111)}
\gppoint{gp mark 6}{(2.739,1.115)}
\gppoint{gp mark 6}{(2.785,1.157)}
\gppoint{gp mark 6}{(2.831,1.157)}
\gppoint{gp mark 6}{(2.876,1.167)}
\gppoint{gp mark 6}{(2.922,1.176)}
\gppoint{gp mark 6}{(2.968,1.181)}
\gppoint{gp mark 6}{(3.014,1.181)}
\gppoint{gp mark 6}{(3.059,1.223)}
\gppoint{gp mark 6}{(3.105,1.232)}
\gppoint{gp mark 6}{(3.151,1.250)}
\gppoint{gp mark 6}{(3.197,1.283)}
\gppoint{gp mark 6}{(3.243,1.288)}
\gppoint{gp mark 6}{(3.288,1.302)}
\gppoint{gp mark 6}{(3.334,1.316)}
\gppoint{gp mark 6}{(3.380,1.334)}
\gppoint{gp mark 6}{(3.426,1.409)}
\gppoint{gp mark 6}{(3.471,1.432)}
\gppoint{gp mark 6}{(3.517,1.465)}
\gppoint{gp mark 6}{(3.563,1.469)}
\gppoint{gp mark 6}{(3.609,1.497)}
\gppoint{gp mark 6}{(3.655,1.525)}
\gppoint{gp mark 6}{(3.700,1.544)}
\gppoint{gp mark 6}{(3.746,1.553)}
\gppoint{gp mark 6}{(3.792,1.628)}
\gppoint{gp mark 6}{(3.838,1.632)}
\gppoint{gp mark 6}{(3.883,1.656)}
\gppoint{gp mark 6}{(3.929,1.730)}
\gppoint{gp mark 6}{(3.975,1.749)}
\gppoint{gp mark 6}{(4.021,1.786)}
\gppoint{gp mark 6}{(4.067,2.275)}
\gppoint{gp mark 6}{(4.112,2.350)}
\gppoint{gp mark 6}{(4.158,2.578)}
\gppoint{gp mark 6}{(4.204,2.708)}
\gppoint{gp mark 6}{(4.250,2.801)}
\gppoint{gp mark 6}{(4.295,2.862)}
\gppoint{gp mark 6}{(4.341,2.881)}
\gppoint{gp mark 6}{(4.387,3.174)}
\gppoint{gp mark 6}{(4.433,3.281)}
\gppoint{gp mark 6}{(4.478,3.314)}
\gppoint{gp mark 6}{(4.524,3.318)}
\gppoint{gp mark 6}{(4.570,3.491)}
\gppoint{gp mark 6}{(4.616,4.133)}
\gppoint{gp mark 6}{(4.662,4.278)}
\gppoint{gp mark 6}{(4.707,4.436)}
\gppoint{gp mark 6}{(3.986,2.837)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,4.711)--(1.320,0.985)--(6.813,0.985)--(6.813,4.711)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{6.813cm}{4.711cm}}
\end{tikzpicture}
%% gnuplot variables

